Construction of arbitrary order finite element degree-of-freedom maps on polygonal and polyhedral cell meshes

We develop a method for generating degree-of-freedom maps for arbitrary order finite element spaces for any cell shape. The approach is based on the composition of permutations and transformations by cell sub-entity. Current approaches to generating degree-of-freedom maps for arbitrary order problems typically rely on a consistent orientation of cell entities that permits the definition of a common local coordinate system on shared edges and faces. However, while orientation of a mesh is straightforward for simplex cells and is a local operation, it is not a strictly local operation for quadrilateral cells and in the case of hexahedral cells not all meshes are orientable. The permutation and transformation approach is developed for a range of element types, including Lagrange, and divergence- and curl-conforming elements, and for a range of cell shapes. The approach is local and can be applied to cells of any shape, including general polytopes and meshes with mixed cell types. A number of examples are presented and the developed approach has been implemented in an open-source finite element library.

==> img/base_rotref.tex <==
\begin{2dtikzpicture}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (1,1.732,0);
\draw (A) -- (B) -- (C) -- cycle;
\draw[color2,->,line width=2pt] (A) -- ($(B)!0.7!(A)$);
\fill[color2] (A) circle (1mm);
\draw[fill=white] ($(A) + ($(A)!0.2!(B)$) + ($(A)!0.2!(C)$)$) circle (1.5mm) node {\small0};
\draw[fill=white] ($(A) + ($(A)!0.4!(B)$) + ($(A)!0.2!(C)$)$) circle (1.5mm) node {\small1};
\draw[fill=white] ($(A) + ($(A)!0.6!(B)$) + ($(A)!0.2!(C)$)$) circle (1.5mm) node {\small2};
\draw[fill=white] ($(A) + ($(A)!0.2!(B)$) + ($(A)!0.4!(C)$)$) circle (1.5mm) node {\small3};
\draw[fill=white] ($(A) + ($(A)!0.4!(B)$) + ($(A)!0.4!(C)$)$) circle (1.5mm) node {\small4};
\draw[fill=white] ($(A) + ($(A)!0.2!(B)$) + ($(A)!0.6!(C)$)$) circle (1.5mm) node {\small5};
\begin{2dmove}{1.2}{0}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (1,1.732,0);
\draw (A) -- (B) -- (C) -- cycle;
\draw[color2,->,line width=2pt] (C) -- ($(A)!0.7!(C)$);
\fill[color2] (C) circle (1mm);
\draw[fill=white] ($(A) + ($(A)!0.2!(B)$) + ($(A)!0.2!(C)$)$) circle (1.5mm) node {\small2};
\draw[fill=white] ($(A) + ($(A)!0.4!(B)$) + ($(A)!0.2!(C)$)$) circle (1.5mm) node {\small4};
\draw[fill=white] ($(A) + ($(A)!0.6!(B)$) + ($(A)!0.2!(C)$)$) circle (1.5mm) node {\small5};
\draw[fill=white] ($(A) + ($(A)!0.2!(B)$) + ($(A)!0.4!(C)$)$) circle (1.5mm) node {\small1};
\draw[fill=white] ($(A) + ($(A)!0.4!(B)$) + ($(A)!0.4!(C)$)$) circle (1.5mm) node {\small3};
\draw[fill=white] ($(A) + ($(A)!0.2!(B)$) + ($(A)!0.6!(C)$)$) circle (1.5mm) node {\small0};
\draw[color1,->] ($(A)!0.5!(B)!0.3333!(C)+(0,0.4667)$) arc (90:-45:0.4667) -- +(-0.06667,-0.06667);
\end{2dmove}
\begin{2dmove}{2.4}{0}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (1,1.732,0);
\draw (A) -- (B) -- (C) -- cycle;
\draw[color2,->,line width=2pt] (A) -- ($(C)!0.7!(A)$);
\fill[color2] (A) circle (1mm);
\draw[fill=white] ($(A) + ($(A)!0.2!(B)$) + ($(A)!0.2!(C)$)$) circle (1.5mm) node {\small0};
\draw[fill=white] ($(A) + ($(A)!0.4!(B)$) + ($(A)!0.2!(C)$)$) circle (1.5mm) node {\small3};
\draw[fill=white] ($(A) + ($(A)!0.6!(B)$) + ($(A)!0.2!(C)$)$) circle (1.5mm) node {\small5};
\draw[fill=white] ($(A) + ($(A)!0.2!(B)$) + ($(A)!0.4!(C)$)$) circle (1.5mm) node {\small1};
\draw[fill=white] ($(A) + ($(A)!0.4!(B)$) + ($(A)!0.4!(C)$)$) circle (1.5mm) node {\small4};
\draw[fill=white] ($(A) + ($(A)!0.2!(B)$) + ($(A)!0.6!(C)$)$) circle (1.5mm) node {\small2};
\draw[color1,<->] ($(C)!0.8!(B)!0.1!(A)$) -- ($(B)!0.8!(C)!0.1!(A)$);
\end{2dmove}

\begin{2dmove}{0}{1}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (2,2,0);
\coordinate (D) at (0,2,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw[color2,->,line width=2pt] (A) -- ($(B)!0.7!(A)$);
\fill[color2] (A) circle (1mm);
\draw[fill=white] ($(A) + ($(A)!0.25!(B)$) + ($(A)!0.25!(D)$)$) circle (1.5mm) node {\small0};
\draw[fill=white] ($(A) + ($(A)!0.50!(B)$) + ($(A)!0.25!(D)$)$) circle (1.5mm) node {\small1};
\draw[fill=white] ($(A) + ($(A)!0.75!(B)$) + ($(A)!0.25!(D)$)$) circle (1.5mm) node {\small2};
\draw[fill=white] ($(A) + ($(A)!0.25!(B)$) + ($(A)!0.50!(D)$)$) circle (1.5mm) node {\small3};
\draw[fill=white] ($(A) + ($(A)!0.50!(B)$) + ($(A)!0.50!(D)$)$) circle (1.5mm) node {\small4};
\draw[fill=white] ($(A) + ($(A)!0.75!(B)$) + ($(A)!0.50!(D)$)$) circle (1.5mm) node {\small5};
\draw[fill=white] ($(A) + ($(A)!0.25!(B)$) + ($(A)!0.75!(D)$)$) circle (1.5mm) node {\small6};
\draw[fill=white] ($(A) + ($(A)!0.50!(B)$) + ($(A)!0.75!(D)$)$) circle (1.5mm) node {\small7};
\draw[fill=white] ($(A) + ($(A)!0.75!(B)$) + ($(A)!0.75!(D)$)$) circle (1.5mm) node {\small8};
\end{2dmove}
\begin{2dmove}{1.2}{1}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (2,2,0);
\coordinate (D) at (0,2,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw[color2,->,line width=2pt] (D) -- ($(A)!0.7!(D)$);
\fill[color2] (D) circle (1mm);
\draw[fill=white] ($(A) + ($(A)!0.25!(B)$) + ($(A)!0.25!(D)$)$) circle (1.5mm) node {\small2};
\draw[fill=white] ($(A) + ($(A)!0.50!(B)$) + ($(A)!0.25!(D)$)$) circle (1.5mm) node {\small5};
\draw[fill=white] ($(A) + ($(A)!0.75!(B)$) + ($(A)!0.25!(D)$)$) circle (1.5mm) node {\small8};
\draw[fill=white] ($(A) + ($(A)!0.25!(B)$) + ($(A)!0.50!(D)$)$) circle (1.5mm) node {\small1};
\draw[fill=white] ($(A) + ($(A)!0.50!(B)$) + ($(A)!0.50!(D)$)$) circle (1.5mm) node {\small4};
\draw[fill=white] ($(A) + ($(A)!0.75!(B)$) + ($(A)!0.50!(D)$)$) circle (1.5mm) node {\small7};
\draw[fill=white] ($(A) + ($(A)!0.25!(B)$) + ($(A)!0.75!(D)$)$) circle (1.5mm) node {\small0};
\draw[fill=white] ($(A) + ($(A)!0.50!(B)$) + ($(A)!0.75!(D)$)$) circle (1.5mm) node {\small3};
\draw[fill=white] ($(A) + ($(A)!0.75!(B)$) + ($(A)!0.75!(D)$)$) circle (1.5mm) node {\small6};
\draw[color1,->] ($(A)!0.5!(C)+(0,0.7)$) arc (90:0:0.7) -- +(0,-0.2828);
\end{2dmove}
\begin{2dmove}{2.4}{1}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (2,2,0);
\coordinate (D) at (0,2,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw[color2,->,line width=2pt] (A) -- ($(D)!0.7!(A)$);
\fill[color2] (A) circle (1mm);
\draw[fill=white] ($(A) + ($(A)!0.25!(B)$) + ($(A)!0.25!(D)$)$) circle (1.5mm) node {\small0};
\draw[fill=white] ($(A) + ($(A)!0.50!(B)$) + ($(A)!0.25!(D)$)$) circle (1.5mm) node {\small3};
\draw[fill=white] ($(A) + ($(A)!0.75!(B)$) + ($(A)!0.25!(D)$)$) circle (1.5mm) node {\small6};
\draw[fill=white] ($(A) + ($(A)!0.25!(B)$) + ($(A)!0.50!(D)$)$) circle (1.5mm) node {\small1};
\draw[fill=white] ($(A) + ($(A)!0.50!(B)$) + ($(A)!0.50!(D)$)$) circle (1.5mm) node {\small4};
\draw[fill=white] ($(A) + ($(A)!0.75!(B)$) + ($(A)!0.50!(D)$)$) circle (1.5mm) node {\small7};
\draw[fill=white] ($(A) + ($(A)!0.25!(B)$) + ($(A)!0.75!(D)$)$) circle (1.5mm) node {\small2};
\draw[fill=white] ($(A) + ($(A)!0.50!(B)$) + ($(A)!0.75!(D)$)$) circle (1.5mm) node {\small5};
\draw[fill=white] ($(A) + ($(A)!0.75!(B)$) + ($(A)!0.75!(D)$)$) circle (1.5mm) node {\small8};
\draw[color1,<->] ($(A)!0.5!(C)+(-0.2,0.8)$) -- ($(A)!0.5!(C)+(0.8,-0.2)$);
\end{2dmove}
\end{2dtikzpicture}


==> img/edge_match.tex <==
\newcommand{\gapsize}{0.9}
\begin{2dtikzpicture}
\coordinate (gap) at (\gapsize,0);
\clip (-.5,-.2) rectangle ($(0.7,2.2)+(gap)$);
\coordinate (A) at (0,0);
\coordinate (B) at (0.14,2.1);
\coordinate (C) at (-1.2,1.12);


\coordinate (D) at ($(A)+(gap)$);
\coordinate (E) at ($(B)+(gap)$);
\coordinate (F) at (2.1,1.12);

\draw [dashed,gray] (A) -- (D);
\draw [dashed,gray] (B) -- (E);

\draw (A) -- (B) -- (C) -- cycle;

\draw[fill=color1] ($(A)!0.25!(B)$) circle (1.5mm) node {\small0};
\draw[fill=color1] ($(A)!0.5!(B)$) circle (1.5mm) node {\small1};
\draw[fill=color1] ($(A)!0.75!(B)$) circle (1.5mm) node {\small2};

\draw (D) -- (E) -- (F) -- cycle;

\draw[fill=color2] ($(D)!0.25!(E)$) circle (1.5mm) node {\small0};
\draw[fill=color2] ($(D)!0.5!(E)$) circle (1.5mm) node {\small1};
\draw[fill=color2] ($(D)!0.75!(E)$) circle (1.5mm) node {\small2};

\draw[->,shorten >=1.5mm, shorten <=1.5mm] ($(A)!0.25!(B)$) -- ($(D)!0.25!(E)$);
\draw[->,shorten >=1.5mm, shorten <=1.5mm] ($(A)!0.5!(B)$) -- ($(D)!0.5!(E)$);
\draw[->,shorten >=1.5mm, shorten <=1.5mm] ($(A)!0.75!(B)$) -- ($(D)!0.75!(E)$);

\end{2dtikzpicture}
\hspace{10mm}
\begin{2dtikzpicture}[line cap=round,line join=round]
\coordinate (gap) at (\gapsize,0);
\clip (-.5,-.2) rectangle ($(0.7,2.2)+(gap)$);
\coordinate (A) at (0,0);
\coordinate (B) at (0.14,2.1);
\coordinate (C) at (-1.2,1.12);


\coordinate (D) at ($(A)+(gap)$);
\coordinate (E) at ($(B)+(gap)$);
\coordinate (F) at (2.1,1.12);

\draw [dashed,gray] (A) -- (D);
\draw [dashed,gray] (B) -- (E);

\draw (A) -- (B) -- (C) -- cycle;

\draw[fill=color1] ($(A)!0.25!(B)$) circle (1.5mm) node {\small0};
\draw[fill=color1] ($(A)!0.5!(B)$) circle (1.5mm) node {\small1};
\draw[fill=color1] ($(A)!0.75!(B)$) circle (1.5mm) node {\small2};

\draw (D) -- (E) -- (F) -- cycle;

\draw[fill=color2] ($(D)!0.25!(E)$) circle (1.5mm) node {\small2};
\draw[fill=color2] ($(D)!0.5!(E)$) circle (1.5mm) node {\small1};
\draw[fill=color2] ($(D)!0.75!(E)$) circle (1.5mm) node {\small0};

\draw[->,shorten >=1.5mm, shorten <=1.5mm] ($(A)!0.25!(B)$) -- ($(D)!0.75!(E)$);
\draw[->,shorten >=1.5mm, shorten <=1.5mm] ($(A)!0.5!(B)$) -- ($(D)!0.5!(E)$);
\draw[->,shorten >=1.5mm, shorten <=1.5mm] ($(A)!0.75!(B)$) -- ($(D)!0.25!(E)$);

\end{2dtikzpicture}


==> img/face_match.tex <==
\newcommand{\gapsize}{0.9}
\begin{3dtikzpicture}
\coordinate (gap) at (\gapsize,0);
\coordinate (A) at (0,0,0);
\coordinate (B) at (0,2.1,0);
\coordinate (C) at (0,0,2);
\coordinate (D) at (-1.2,0.5,0);

\coordinate (E) at (1.2,0.5,0);
\coordinate (F) at ($(A)+(gap)$);
\coordinate (G) at ($(B)+(gap)$);
\coordinate (H) at ($(C)+(gap)$);

\draw[fill=white, fill opacity=0.7] (A) -- (B) -- (C) -- cycle;

\coordinate (dof0) at ($($(A)!0.5!(B)!0.3333!(C)$) + (0,0.05,-0.1)$);
\coordinate (dof1) at ($($(A)!0.5!(B)!0.3333!(C)$) + (0,-0.1,0.05)$);

\draw[->] (dof0) -- +(0,0.5,0);
\draw[->] (dof1) -- +(0,0,0.5);
\draw[fill=color1] (dof0) circle (1.5mm) node {\small0};
\draw[fill=color1] (dof1) circle (1.5mm) node {\small1};

\draw [dashed,gray] (A) -- (F);
\draw [dashed,gray] (B) -- (G);
\draw [dashed,gray] (C) -- (H);

\draw[fill=white, fill opacity=0.7] (F) -- (G) -- (H) -- cycle;

\coordinate (dof2) at ($($(F)!0.5!(G)!0.3333!(H)$) + (0,-0.05,0.2)$);
\coordinate (dof3) at ($($(F)!0.5!(G)!0.3333!(H)$) + (0,0.1,-0.05)$);

\draw[->] (dof2) -- +(0,-0.5,0.5);
\draw[->] (dof3) -- +(0,-0.5,0);
\draw[fill=color2] (dof2) circle (1.5mm) node {\small0};
\draw[fill=color2] (dof3) circle (1.5mm) node {\small1};


%\draw (D) -- (E) -- (F) -- cycle;

%\draw[fill=color2] ($(D)!0.25!(E)$) circle (1.5mm) node {\small0};
%\draw[fill=color2] ($(D)!0.5!(E)$) circle (1.5mm) node {\small1};
%\draw[fill=color2] ($(D)!0.75!(E)$) circle (1.5mm) node {\small2};

%\draw[->,shorten >=1.5mm, shorten <=1.5mm] ($(A)!0.25!(B)$) -- ($(D)!0.25!(E)$);
%\draw[->,shorten >=1.5mm, shorten <=1.5mm] ($(A)!0.5!(B)$) -- ($(D)!0.5!(E)$);
%\draw[->,shorten >=1.5mm, shorten <=1.5mm] ($(A)!0.75!(B)$) -- ($(D)!0.75!(E)$);

\end{3dtikzpicture}


==> img/face_tangent.tex <==
\begin{2dtikzpicture}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (1,1.732,0);
\draw (A) -- (B) -- (C) -- cycle;
\draw[color2,->,line width=2pt] (A) -- ($(B)!0.7!(A)$);
\fill[color2] (A) circle (1mm);
\draw[black,->] ($(B)!0.5!(C)!0.4!(A)+(1mm,-0.5mm)$) -- ($(B)!0.5!(C)!0.4!(A)+(1mm,-0.5mm)+(1/2,0)$);
\draw[fill=white] ($(B)!0.5!(C)!0.4!(A)+(1mm,-0.5mm)$) circle (1.5mm) node {\small0};
\draw[black,->] ($(B)!0.5!(C)!0.4!(A)-(1mm,-0.5mm)$) -- ($(B)!0.5!(C)!0.4!(A)-(1mm,-0.5mm)+(0.5/2,0.866/2)$);
\draw[fill=white] ($(B)!0.5!(C)!0.4!(A)-(1mm,-0.5mm)$) circle (1.5mm) node {\small1};
\begin{2dmove}{1.2}{0}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (1,1.732,0);
\draw (A) -- (B) -- (C) -- cycle;
\draw[color2,->,line width=2pt] (C) -- ($(A)!0.7!(C)$);
\fill[color2] (C) circle (1mm);
\draw[black,->] ($(B)!0.5!(A)!0.4!(C)-(1mm,-0.5mm)$) -- ($(B)!0.5!(A)!0.4!(C)-(1mm,-0.5mm)-(0.5/2,0.866/2)$);
\draw[fill=white] ($(B)!0.5!(A)!0.4!(C)-(1mm,-0.5mm)$) circle (1.5mm) node {\small0};
\draw[black,->] ($(B)!0.5!(A)!0.4!(C)+(1mm,-0.5mm)$) -- ($(B)!0.5!(A)!0.4!(C)+(1mm,-0.5mm)+(0.5/2,-0.866/2)$);
\draw[fill=white] ($(B)!0.5!(A)!0.4!(C)+(1mm,-0.5mm)$) circle (1.5mm) node {\small1};
\draw[color1,->] ($(A)!0.5!(B)!0.3333!(C)+(0,0.4667)$) arc (90:-45:0.4667) -- +(-0.06667,-0.06667);
\end{2dmove}
\begin{2dmove}{2.4}{0}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (1,1.732,0);
\draw (A) -- (B) -- (C) -- cycle;
\draw[color2,->,line width=2pt] (A) -- ($(C)!0.7!(A)$);
\fill[color2] (A) circle (1mm);
\draw[black,->] ($(B)!0.5!(C)!0.4!(A)-(1mm,-0.5mm)$) -- ($(B)!0.5!(C)!0.4!(A)-(1mm,-0.5mm)+(0.5/2,0.866/2)$);
\draw[fill=white] ($(B)!0.5!(C)!0.4!(A)-(1mm,-0.5mm)$) circle (1.5mm) node {\small0};
\draw[black,->] ($(B)!0.5!(C)!0.4!(A)+(1mm,-0.5mm)$) -- ($(B)!0.5!(C)!0.4!(A)+(1mm,-0.5mm)+(1/2,0)$);
\draw[fill=white] ($(B)!0.5!(C)!0.4!(A)+(1mm,-0.5mm)$) circle (1.5mm) node {\small1};
\draw[color1,<->] ($(C)!0.8!(B)!0.1!(A)$) -- ($(B)!0.8!(C)!0.1!(A)$);
\end{2dmove}
\end{2dtikzpicture}


==> img/face_tangent_example.tex <==
\begin{2dtikzpicture}
\drawaxes[2d]
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (D) at (0,2,0);
\coordinate (C) at (2,2,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;

\begin{scope}[shift={(0.5,0.5)}]
\draw[black,->] (0.05,-0.05) -- (0.55,-0.05);
\draw[fill=white] (0.05,-0.05) circle (1.5mm) node {\small0};
\draw[black,->] (-0.05,0.05) -- (-0.05,0.55);
\draw[fill=white] (-0.05,0.05) circle (1.5mm) node {\small1};
\end{scope}

\begin{scope}[shift={(1.5,0.5)}]
\draw[black,->] (0.05,-0.05) -- (0.55,-0.05);
\draw[fill=white] (0.05,-0.05) circle (1.5mm) node {\small2};
\draw[black,->] (-0.05,0.05) -- (-0.05,0.55);
\draw[fill=white] (-0.05,0.05) circle (1.5mm) node {\small3};
\end{scope}

\begin{scope}[shift={(0.5,1.5)}]
\draw[black,->] (0.05,-0.05) -- (0.55,-0.05);
\draw[fill=white] (0.05,-0.05) circle (1.5mm) node {\small4};
\draw[black,->] (-0.05,0.05) -- (-0.05,0.55);
\draw[fill=white] (-0.05,0.05) circle (1.5mm) node {\small5};
\end{scope}

\begin{scope}[shift={(1.5,1.5)}]
\draw[black,->] (0.05,-0.05) -- (0.55,-0.05);
\draw[fill=white] (0.05,-0.05) circle (1.5mm) node {\small6};
\draw[black,->] (-0.05,0.05) -- (-0.05,0.55);
\draw[fill=white] (-0.05,0.05) circle (1.5mm) node {\small7};
\end{scope}

\end{2dtikzpicture}


==> img/face_tangent_quad.tex <==
\begin{2dtikzpicture}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (2,2,0);
\coordinate (D) at (0,2,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw[color2,->,line width=2pt] (A) -- ($(B)!0.7!(A)$);
\fill[color2] (A) circle (1mm);
\draw[black,->] ($(A)!0.5!(C)+(1mm,-0.5mm)$) -- + (1/2,0);
\draw[fill=white] ($(A)!0.5!(C)+(1mm,-0.5mm)$) circle (1.5mm) node {\small0};
\draw[black,->] ($(A)!0.5!(C)-(1mm,-0.5mm)$) -- + (0,1/2);
\draw[fill=white] ($(A)!0.5!(C)-(1mm,-0.5mm)$) circle (1.5mm) node {\small1};
\begin{2dmove}{1.2}{0}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (2,2,0);
\coordinate (D) at (0,2,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw[color2,->,line width=2pt] (D) -- ($(A)!0.7!(D)$);
\fill[color2] (D) circle (1mm);
\draw[black,->] ($(A)!0.5!(C)+(-0.5mm,-1mm)$) -- + (0,-1/2);
\draw[fill=white] ($(A)!0.5!(C)+(-0.5mm,-1mm)$) circle (1.5mm) node {\small0};
\draw[black,->] ($(A)!0.5!(C)-(-0.5mm,-1mm)$) -- + (1/2,0);
\draw[fill=white] ($(A)!0.5!(C)-(-0.5mm,-1mm)$) circle (1.5mm) node {\small1};
\draw[color1,->] ($(A)!0.5!(C)+(0,0.6)$) arc (90:0:0.6) -- +(0,-0.2828);
\end{2dmove}
\begin{2dmove}{2.4}{0}
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (2,2,0);
\coordinate (D) at (0,2,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw[color2,->,line width=2pt] (A) -- ($(D)!0.7!(A)$);
\fill[color2] (A) circle (1mm);
\draw[black,->] ($(A)!0.5!(C)+(-0.5mm,1mm)$) -- + (0,1/2);
\draw[fill=white] ($(A)!0.5!(C)+(-0.5mm,1mm)$) circle (1.5mm) node {\small0};
\draw[black,->] ($(A)!0.5!(C)-(-0.5mm,1mm)$) -- + (1/2,0);
\draw[fill=white] ($(A)!0.5!(C)-(-0.5mm,1mm)$) circle (1.5mm) node {\small1};
\draw[color1,<->] ($(A)!0.5!(C)+(-0.2,0.8)$) -- ($(A)!0.5!(C)+(0.8,-0.2)$);
\end{2dmove}
\end{2dtikzpicture}


==> img/mixed_mesh_numbered_cells.tex <==
\newcommand{\nodeDOF}[3]{
%{node}{angle}{number}
\draw[color1, fill=white] ($(#1)+({3.5mm*cos(#2)},{3.5mm*sin(#2)})$) circle (1.5mm) node[black] {\small#3};
 }

\newcommand{\edgeDOF}[4][]{
%{node0}{node1}{number}
\draw[color2,->] ($(#2)!0.3!(#3)$) -- ($(#2)!0.7!(#3)$);
\draw[color2, fill=white] ($(#2)!0.5!(#3)$) circle (1.5mm) node[black] {\small#4};
\ifthenelse{\equal{#1}{}}{}{
\node at ($(#2)!0.5!(#3) + ({3mm*cos(#1)},{3mm*sin(#1)})$) {\color{color2}$\star$};
}
}

\begin{2dtikzpicture}
\begin{scope}
\coordinate (p0) at (0,1);
\coordinate (p1) at (2,0);
\coordinate (p3) at (0,3);
\coordinate (p4) at (2,2);

\draw (p0) -- (p1) -- (p4) -- (p3) -- cycle;

\draw[fill=white] (p0) circle (2mm) node[black] {0};
\draw[fill=white] (p1) circle (2mm) node[black] {1};
\draw[fill=white] (p3) circle (2mm) node[black] {3};
\draw[fill=white] (p4) circle (2mm) node[black] {4};

\draw[color3, fill=white] ($(p0)!0.5!(p4)$) circle (1.5mm) node[black] {\small0};
\nodeDOF{p0}{45}{0}
\nodeDOF{p1}{135}{1}
\nodeDOF{p3}{-45}{2}
\nodeDOF{p4}{-135}{3}
\edgeDOF{p0}{p1}{0}
\edgeDOF{p0}{p3}{1}
\edgeDOF{p3}{p4}{2}
\edgeDOF{p1}{p4}{3}
\end{scope}
\begin{scope}[shift={(0.75,0)}]
\coordinate (p1) at (2,0);
\coordinate (p2) at (4,0);
\coordinate (p4) at (2,2);
\coordinate (p5) at (5,2);
\coordinate (p6) at (3.7,3.7);

\draw (p4) -- (p1) -- (p2) -- (p5) -- (p6) -- cycle;

\draw[fill=white] (p4) circle (2mm) node[black] {4};
\draw[fill=white] (p1) circle (2mm) node[black] {1};
\draw[fill=white] (p5) circle (2mm) node[black] {5};
\draw[fill=white] (p6) circle (2mm) node[black] {6};
\draw[fill=white] (p2) circle (2mm) node[black] {2};

\draw[color3, fill=white] ($(p1)!0.55!(p2)!0.45!(p6)$) circle (1.5mm) node[black] {\small0};

\nodeDOF{p4}{-45}{0}
\nodeDOF{p6}{-90}{1}
\nodeDOF{p5}{180}{2}
\nodeDOF{p2}{135}{3}
\nodeDOF{p1}{45}{4}
\edgeDOF{p4}{p6}{0}
\edgeDOF[40]{p6}{p5}{1}
\edgeDOF[180]{p5}{p2}{2}
\edgeDOF[90]{p2}{p1}{3}
\edgeDOF[0]{p4}{p1}{4}
\end{scope}

\begin{scope}[shift={(.375,0.6495)}]
\coordinate (p3) at (0,3);
\coordinate (p4) at (2,2);
\coordinate (p6) at (3.7,3.7);

\draw (p4) -- (p3) -- (p6) -- cycle;

\draw[fill=white] (p3) circle (2mm) node[black] {3};
\draw[fill=white] (p4) circle (2mm) node[black] {4};
\draw[fill=white] (p6) circle (2mm) node[black] {6};


\draw[color3, fill=white] ($(p3)!0.5!(p4)!0.33333!(p6)$) circle (1.5mm) node[black] {\small0};

\nodeDOF{p3}{0}{0}
\nodeDOF{p6}{200}{1}
\nodeDOF{p4}{95}{2}

\edgeDOF[140]{p6}{p4}{0}
\edgeDOF{p3}{p4}{1}
\edgeDOF{p3}{p6}{2}

\end{scope}

\end{2dtikzpicture}


==> img/ned2_reference0.tex <==
%\newenvironment{3dtikzpicture}{\begin{tikzpicture}[x={(1.69cm,-0.40cm)},y={(1cm,0.9cm)},z={(0cm,1.5cm)}]}{\end{tikzpicture}}

\begin{3dtikzpicture}
\drawaxes[3d]
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (0,2,0);
\coordinate (D) at (0,0,2);

\draw (A) -- (B) -- (C) -- cycle;


\draw[color2, ->] ($(B)!0.3333!(C)$) -- ($(B)!0.6666!(C)$);
\draw[color2, ->] ($(A)!0.3333!(C)$) -- ($(A)!0.6666!(C)$);
\draw[color2, ->] ($(A)!0.3333!(B)$) -- ($(A)!0.6666!(B)$);
\draw[color2, fill=white] ($(B)!0.5!(C)$) circle (1.5mm) node[black] {\small2};
\draw[color2, fill=white] ($(A)!0.5!(C)$) circle (1.5mm) node[black] {\small4};
\draw[color2, fill=white] ($(A)!0.5!(B)$) circle (1.5mm) node[black] {\small5};
\begin{scope}[shift={($(B)!0.5!(C)!0.3333!(A)$)}]
\draw[color3, ->, domain=-90:180] plot ({0.3*cos(\x)},{0.3*sin(\x)},0) -- (-0.3,-0.05,0);
\draw[color3, fill=white] circle (1.5mm) node[black] {\small3};
\end{scope}

\draw (A) -- (D);
\draw (C) -- (D);

\draw[color1, fill=white] (A) circle (1.5mm) node[black] {\small0};
\draw[color1, fill=white] (C) circle (1.5mm) node[black] {\small2};

\draw[color2, ->] ($(A)!0.3333!(D)$) -- ($(A)!0.6666!(D)$);
\draw[color2, ->] ($(C)!0.3333!(D)$) -- ($(C)!0.6666!(D)$);
\draw[color2, fill=white] ($(A)!0.5!(D)$) circle (1.5mm) node[black] {\small3};
\draw[color2, fill=white] ($(C)!0.5!(D)$) circle (1.5mm) node[black] {\small0};

\begin{scope}[shift={($(D)!0.5!(C)!0.3333!(A)$)}]
\draw[color3, ->, domain=-90:180] plot (0,{0.3*cos(\x)},{0.3*sin(\x)}) -- (0,-0.3,-0.05);
\draw[color3, fill=white] circle (1.5mm) node[black] {\small1};
\end{scope}

\begin{scope}[shift={($(D)!0.5!(B)!0.3333!(C)$)}]
\draw[color3, domain=-90:90] plot ({-0.3/sqrt(2)*cos(\x)-0.15/sqrt(1.5)*sin(\x)},{0.3/sqrt(2)*cos(\x)-0.15/sqrt(1.5)*sin(\x)},{0.3/sqrt(1.5)*sin(\x)});
\draw[color3, fill=white] circle (1.5mm) node[black] {\small0};
\draw[color3, ->, domain=90:180] plot ({-0.3/sqrt(2)*cos(\x)-0.15/sqrt(1.5)*sin(\x)},{0.3/sqrt(2)*cos(\x)-0.15/sqrt(1.5)*sin(\x)},{0.3/sqrt(1.5)*sin(\x)})
        -- ({0.3/sqrt(2)+0.025/sqrt(1.5)},{-0.3/sqrt(2)+0.025/sqrt(1.5)},{-0.05/sqrt(1.5)});
\end{scope}

\draw (B) -- (D);
\draw[color1, fill=white] (B) circle (1.5mm) node[black] {\small1};
\draw[color1, fill=white] (D) circle (1.5mm) node[black] {\small3};

\draw[color2, ->] ($(B)!0.3333!(D)$) -- ($(B)!0.6666!(D)$);
\draw[color2, fill=white] ($(B)!0.5!(D)$) circle (1.5mm) node[black] {\small1};

\begin{scope}[shift={($(D)!0.5!(B)!0.3333!(A)$)}]
\draw[color3, ->, domain=-90:180] plot ({0.3*cos(\x)}, 0,{0.3*sin(\x)}) -- (-0.3,0,-0.05);
\draw[color3, fill=white] circle (1.5mm) node[black] {\small2};
\end{scope}


\end{3dtikzpicture}


==> img/ned2_reference1.tex <==
%\newenvironment{3dtikzpicture}{\begin{tikzpicture}[x={(1.69cm,-0.40cm)},y={(1cm,0.9cm)},z={(0cm,1.5cm)}]}{\end{tikzpicture}}
\begin{3dtikzpicture}
\drawaxes[3d]
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (0,2,0);
\coordinate (D) at (0,0,2);

\draw (C) -- (A);

\draw[color2,->] ($(A)!0.15!(C)$) -- +(0,0.5,0);
\draw[fill=color2] ($(A)!0.15!(C)$) circle (2mm) node {8};
\draw[color2,->] ($(A)!0.85!(C)$) -- +(0,0.5,0);
\draw[fill=color2] ($(A)!0.85!(C)$) circle (2mm) node {9};

\begin{scope}[shift={($(B)!0.5!(C)!0.3333!(A)$)}]
\draw[color3,->] (1mm,-0.5mm) -- +(0.5,0,0);
\draw[fill=color3] (1mm,-0.5mm) circle (2mm) node {\small18};
\draw[color3,->] (-1mm,0.5mm) -- +(0,0.5,0);
\draw[fill=color3] (-1mm,0.5mm) circle (2mm) node {\small19};
\end{scope}

\begin{scope}[shift={($(D)!0.5!(C)!0.3333!(A)$)}]
\draw[color3,->] (1mm,-0.5mm) -- +(0,0.5,0);
\draw[fill=color3] (1mm,-0.5mm) circle (2mm) node {\small14};
\draw[color3,->] (-1mm,0.5mm) -- +(0,0,0.5);
\draw[fill=color3] (-1mm,0.5mm) circle (2mm) node {\small15};
\end{scope}

\fill[white, opacity=0.6] (B) -- (C) -- (D) -- cycle;
\draw (B) -- (C);
\draw (C) -- (D);

\draw[fill=black] (A) circle (.5mm);
\draw[fill=black] (B) circle (.5mm);
\draw[fill=black] (C) circle (.5mm);
\draw[fill=black] (D) circle (.5mm);


\draw[color2,->] ($(C)!0.15!(D)$) -- +(0,-0.3535,0.3535);
\draw[fill=color2] ($(C)!0.15!(D)$) circle (2mm) node {0};
\draw[color2,->] ($(C)!0.85!(D)$) -- +(0,-0.3535,0.3535);
\draw[fill=color2] ($(C)!0.85!(D)$) circle (2mm) node {1};

\draw[color2,->] ($(B)!0.15!(C)$) -- +(-0.3535,0.3535,0);
\draw[fill=color2] ($(B)!0.15!(C)$) circle (2mm) node {4};
\draw[color2,->] ($(B)!0.85!(C)$) -- +(-0.3535,0.3535,0);
\draw[fill=color2] ($(B)!0.85!(C)$) circle (2mm) node {5};

\begin{scope}[shift={($(D)!0.5!(B)!0.3333!(C)$)}]
\draw[color3,->] (1mm,-0.5mm) -- +(-0.3535,0.3535,0);
\draw[fill=color3] (1mm,-0.5mm) circle (2mm) node {\small12};
\draw[color3,->] (-1mm,0.5mm) -- +(-0.3535,0,0.3535);
\draw[fill=color3] (-1mm,0.5mm) circle (2mm) node {\small13};
\end{scope}

\fill[white, opacity=0.6] (A) -- (B) -- (D) -- cycle;

\draw (A) -- (B) -- (D) -- cycle;

\draw[color2,->] ($(A)!0.15!(D)$) -- +(0,0,0.5);
\draw[fill=color2] ($(A)!0.15!(D)$) circle (2mm) node {6};
\draw[color2,->] ($(A)!0.85!(D)$) -- +(0,0,0.5);
\draw[fill=color2] ($(A)!0.85!(D)$) circle (2mm) node {7};

\draw[color2,->] ($(A)!0.15!(B)$) -- +(0.5,0,0);
\draw[fill=color2] ($(A)!0.15!(B)$) circle (2mm) node {\small10};
\draw[color2,->] ($(A)!0.85!(B)$) -- +(0.5,0,0);
\draw[fill=color2] ($(A)!0.85!(B)$) circle (2mm) node {\small11};







\draw[color2,->] ($(B)!0.15!(D)$) -- +(-0.3535,0,0.3535);
\draw[fill=color2] ($(B)!0.15!(D)$) circle (2mm) node {2};
\draw[color2,->] ($(B)!0.85!(D)$) -- +(-0.3535,0,0.3535);
\draw[fill=color2] ($(B)!0.85!(D)$) circle (2mm) node {3};


\begin{scope}[shift={($(D)!0.5!(B)!0.3333!(A)$)}]
\draw[color3,->] (1mm,-0.5mm) -- +(0.5,0,0);
\draw[fill=color3] (1mm,-0.5mm) circle (2mm) node {\small16};
\draw[color3,->] (-1mm,0.5mm) -- +(0,0,0.5);
\draw[fill=color3] (-1mm,0.5mm) circle (2mm) node {\small17};
\end{scope}

\end{3dtikzpicture}


==> img/ordering.tex <==
\newcommand{\localnumber}[5][null]{
\draw[#5, fill=white] ($(#2)+({3.5mm*cos(#3)},{3.5mm*sin(#3)})$) circle (1.5mm) node[black](#1) {\small#4};
%\draw ($(#1)+({4mm*cos(#2)},{4mm*sin(#2)})$) node {\color{#4}#3};
}

\begin{2dtikzpicture}
\coordinate (A) at (0,0);
\coordinate (B) at (3,.8);
\coordinate (C) at (1.5,3);
\coordinate (D) at (4,2.5);
\coordinate (E) at (5,0.2);

\draw[->-] (A) -- (B);
\draw[->-] (B) -- (C);
\draw[->-] (A) -- (C);
\draw[->-] (B) -- (D);
\draw[->-] (C) -- (D);
\draw[->-] (B) -- (E);
\draw[->-] (D) -- (E);

\draw[fill=white] (A) circle (2mm) node {0};
\draw[fill=white] (B) circle (2mm) node {1};
\draw[fill=white] (C) circle (2mm) node {2};
\draw[fill=white] (D) circle (2mm) node {3};
\draw[fill=white] (E) circle (2mm) node {4};

\localnumber[t00]{A}{39}{0}{color1}
\localnumber[t01]{B}{160}{1}{color1}
\localnumber[t02]{C}{-85}{2}{color1}

\draw[color1,->-] (t00) -- (t01);
\draw[color1,->-] (t00) -- (t02);
\draw[color1,->-] (t01) -- (t02);

\localnumber[t10]{B}{90}{0}{color2}
\localnumber[t11]{D}{205}{1}{color2}
\localnumber[t12]{C}{-35}{2}{color2}

\draw[color2,->-] (t10) -- (t11);
\draw[color2,->-] (t10) -- (t12);
\draw[color2,->-] (t11) -- (t12);

\localnumber[t20]{E}{140}{0}{color3}
\localnumber[t21]{D}{-95}{1}{color3}
\localnumber[t22]{B}{21}{2}{color3}

\draw[color3,->-] (t20) -- (t21);
\draw[color3,->-] (t20) -- (t22);
\draw[color3,->-] (t21) -- (t22);

\node[anchor=center] at (2.5,-0.7) {\small\pyth{[[0, 1, 2], [1, 3, 2], [4, 3, 1]]}};

\end{2dtikzpicture}
\hspace{5mm}
\begin{2dtikzpicture}
\coordinate (A) at (0,0);
\coordinate (B) at (3,.8);
\coordinate (C) at (1.5,3);
\coordinate (D) at (4,2.5);
\coordinate (E) at (5,0.2);

\draw[->-] (A) -- (B);
\draw[->-] (B) -- (C);
\draw[->-] (A) -- (C);
\draw[->-] (B) -- (D);
\draw[->-] (C) -- (D);
\draw[->-] (B) -- (E);
\draw[->-] (D) -- (E);

\draw[fill=white] (A) circle (2mm) node {0};
\draw[fill=white] (B) circle (2mm) node {1};
\draw[fill=white] (C) circle (2mm) node {2};
\draw[fill=white] (D) circle (2mm) node {3};
\draw[fill=white] (E) circle (2mm) node {4};

\localnumber[t00]{A}{39}{0}{color1}
\localnumber[t01]{B}{160}{1}{color1}
\localnumber[t02]{C}{-85}{2}{color1}

\draw[color1,->-] (t00) -- (t01);
\draw[color1,->-] (t00) -- (t02);
\draw[color1,->-] (t01) -- (t02);

\localnumber[t10]{B}{90}{0}{color2}
\localnumber[t11]{C}{-35}{1}{color2}
\localnumber[t12]{D}{205}{2}{color2}

\draw[color2,->-] (t10) -- (t11);
\draw[color2,->-] (t10) -- (t12);
\draw[color2,->-] (t11) -- (t12);

\localnumber[t20]{B}{21}{0}{color3}
\localnumber[t21]{D}{-95}{1}{color3}
\localnumber[t22]{E}{140}{2}{color3}

\draw[color3,->-] (t20) -- (t21);
\draw[color3,->-] (t20) -- (t22);
\draw[color3,->-] (t21) -- (t22);

\node[anchor=center] at (2.5,-0.7) {\small\pyth{[[0, 1, 2], [1, 2, 3], [1, 3, 4]]}};

\end{2dtikzpicture}


==> img/p1_basis_f.tex <==
\newcommand{\linlines}[3]{
%\draw[color1] #1 -- #2;
%\draw[color1,line width=0.5pt] ($#1!0.33333!#3$) -- ($#2!0.33333!#3$);
%\draw[color1,line width=0.5pt] ($#1!0.66666!#3$) -- ($#2!0.66666!#3$);
%\draw[color1,line width=0.5pt] ($#1!0.25!#3$) -- ($#2!0.25!#3$);
%\draw[color1,line width=0.5pt] ($#1!0.5!#3$) -- ($#2!0.5!#3$);
%\draw[color1,line width=0.5pt] ($#1!0.75!#3$) -- ($#2!0.75!#3$);
}

\newcommand{\lintri}[3]{
\draw[color1,line cap=round,line join=round,fill=white,fill opacity=0.7] #1 -- #2 -- #3 -- cycle;
\linlines{#1}{#2}{#3}
\linlines{#2}{#3}{#1}
\linlines{#3}{#1}{#2}
}

\begin{3dtikzpicture}
\drawaxes[2din3d]
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (0,2,0);
\coordinate (D) at (0,0,1.4);
\draw (A) -- (B) -- (C) -- cycle;
\draw[gray,dashed] (A) -- (D);

\draw[color1, fill=white] (A) circle (1.5mm) node[black] {0};


\lintri{(B)}{(C)}{(D)}

\begin{3dmove}{2}{0}
\coordinate (A) at (0,0,0);
\coordinate (B) at (1.5,0,0);
\coordinate (C) at (0,1.5,0);
\coordinate (D) at (0,0,1.4);
\coordinate (E) at (1.5,1.5,0);
\coordinate (F) at (-1.5,1.5,0);
\coordinate (G) at (-1.5,0,0);
\coordinate (H) at (-1.5,-1.5,0);
\coordinate (I) at (0,-1.5,0);
\coordinate (J) at (1.5,-1.5,0);
\draw[line cap=round,line join=round] (F) -- (H) -- (J) -- (E) -- (F) -- (A) -- (C) -- (B) -- (A) -- (I) -- (G) -- (A) -- (J);
\lintri{(F)}{(C)}{(D)}
\draw[gray,dashed] (A) -- (D);

\lintri{(B)}{(C)}{(D)}
\lintri{(F)}{(G)}{(D)}
\lintri{(I)}{(G)}{(D)}
\lintri{(I)}{(J)}{(D)}
\lintri{(B)}{(J)}{(D)}

\end{3dmove}
\end{3dtikzpicture}


==> img/p3_mesh_def.tex <==
\newcommand{\nodeDOF}[3]{
%{node}{angle}{number}
\draw[fill=color1] ($(#1)+({3.5mm*cos(#2)},{3.5mm*sin(#2)})$) circle (1.5mm) node {\small#3};
 }

\newcommand{\edgeDOF}[4][]{
%{node0}{node1}{number}
\draw[color2,->] ($(#2)!0.3333!(#3)$) -- ($(#2)!0.6666!(#3)$);
\draw[fill=color2] ($(#2)!0.5!(#3)$) circle (1.5mm) node {\small#4};
\ifthenelse{\equal{#1}{}}{}{
\node at ($(#2)!0.5!(#3) + ({3mm*cos(#1)},{3mm*sin(#1)})$) {\color{color2}$\star$};
}
}

\newcommand{\faceDOF}[6][+]{
%{node0}{node1}{node2}{number}
\draw[fill=color3] ($(#2)!0.5!(#3)!0.3333!(#4)$) circle (1.5mm) node {\small#5};
}

\begin{2dtikzpicture}
\coordinate (p0) at (0,0);
\coordinate (p1) at (3,0);
\coordinate (p2) at (6,0);
\coordinate (p3) at (1.5,3);
\coordinate (p4) at (4.5,3);
\coordinate (p5) at (7.5,3);

\draw[->-] (p0) -- (p1);
\draw[->-] (p1) -- (p4);
\draw[->-] (p0) -- (p4);
\draw[->-] (p3) -- (p4);
\draw[->-] (p0) -- (p3);
\draw[->-] (p1) -- (p2);
\draw[->-] (p2) -- (p4);
\draw[->-] (p2) -- (p5);
\draw[->-] (p4) -- (p5);

\draw[fill=white] (p0) circle (2mm) node {0};
\draw[fill=white] (p1) circle (2mm) node {1};
\draw[fill=white] (p2) circle (2mm) node {2};
\draw[fill=white] (p3) circle (2mm) node {3};
\draw[fill=white] (p4) circle (2mm) node {4};
\draw[fill=white] (p5) circle (2mm) node {5};

\node[align=center] at ($(p4)!0.5!(p3)!0.3333!(p0)+(0,3mm)$) {cell 0\\\pyth{[4, 3, 0]}};
\node[align=center] at ($(p0)!0.5!(p1)!0.3333!(p4)-(1mm,0)$) {\null\hspace{5mm}cell 1\\\pyth{[0, 1, 4]}};
\node[align=center] at ($(p4)!0.5!(p1)!0.3333!(p2)$) {cell 2\\\pyth{[4, 1, 2]}};
\node[align=center] at ($(p2)!0.5!(p5)!0.3333!(p4)+(0,1mm)$) {cell 3\\\pyth{[2, 5, 4]}};
\end{2dtikzpicture}


==> img/p3_mesh_numbered_cells.tex <==
\newcommand{\nodeDOF}[3]{
%{node}{angle}{number}
\draw[color1, fill=white] ($(#1)+({3.5mm*cos(#2)},{3.5mm*sin(#2)})$) circle (1.5mm) node[black] {\small#3};
 }

\newcommand{\edgeDOF}[4][]{
%{node0}{node1}{number}
\draw[color2,->] ($(#2)!0.3333!(#3)$) -- ($(#2)!0.6666!(#3)$);
\draw[color2, fill=white] ($(#2)!0.5!(#3)$) circle (1.5mm) node[black] {\small#4};
\ifthenelse{\equal{#1}{}}{}{
\node at ($(#2)!0.5!(#3) + ({3mm*cos(#1)},{3mm*sin(#1)})$) {\color{color2}$\star$};
}
}

\newcommand{\faceDOF}[6][+]{
%{node0}{node1}{node2}{number}
\draw[color3, fill=white] ($(#2)!0.5!(#3)!0.3333!(#4)$) circle (1.5mm) node[black] {\small#5};
}

\begin{2dtikzpicture}
\begin{scope}
\coordinate (p0) at (0,0);
\coordinate (p3) at (1,2);
\coordinate (p4) at (3,2);

\draw (p4) -- (p3) -- (p0) -- cycle;

\draw[fill=white] (p0) circle (2mm) node {0};
\draw[fill=white] (p3) circle (2mm) node {3};
\draw[fill=white] (p4) circle (2mm) node {4};

\faceDOF{p4}{p3}{p0}{0}{20}
\nodeDOF{p4}{200}{0}
\nodeDOF{p3}{305}{1}
\nodeDOF{p0}{50}{2}
\edgeDOF[0]{p3}{p0}{0}
\edgeDOF[-45]{p4}{p0}{1}
\edgeDOF[90]{p4}{p3}{2}
\node at (0.2,-0.5) {cell 0};
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\coordinate (p0) at (0,0);
\coordinate (p1) at (2,0);
\coordinate (p4) at (3,2);

\draw (p0) -- (p1) -- (p4) -- cycle;

\draw[fill=white] (p0) circle (2mm) node {0};
\draw[fill=white] (p1) circle (2mm) node {1};
\draw[fill=white] (p4) circle (2mm) node {4};

\faceDOF{p0}{p1}{p4}{0}{215}
\nodeDOF{p0}{16}{0}
\nodeDOF{p1}{125}{1}
\nodeDOF{p4}{230}{2}
\edgeDOF{p1}{p4}{0}
\edgeDOF{p0}{p4}{1}
\edgeDOF{p0}{p1}{2}
\node at (1,-0.5) {cell 1};
\end{scope}
\begin{scope}[shift={(2.6,0)}]
\coordinate (p1) at (2,0);
\coordinate (p2) at (4,0);
\coordinate (p4) at (3,2);

\draw (p4) -- (p1) -- (p2) -- cycle;

\draw[fill=white] (p1) circle (2mm) node {1};
\draw[fill=white] (p2) circle (2mm) node {2};
\draw[fill=white] (p4) circle (2mm) node {4};

\faceDOF{p4}{p1}{p2}{0}{90}
\nodeDOF{p4}{270}{0}
\nodeDOF{p1}{31}{1}
\nodeDOF{p2}{150}{2}
\edgeDOF{p1}{p2}{0}
\edgeDOF[0]{p4}{p2}{1}
\edgeDOF[180]{p4}{p1}{2}
\node at (3,-0.5) {cell 2};
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\coordinate (p2) at (4,0);
\coordinate (p4) at (3,2);
\coordinate (p5) at (5,2);

\draw (p2) -- (p5) -- (p4) -- cycle;

\draw[fill=white] (p2) circle (2mm) node {2};
\draw[fill=white] (p4) circle (2mm) node {4};
\draw[fill=white] (p5) circle (2mm) node {5};

\faceDOF{p2}{p5}{p4}{0}{270}
\nodeDOF{p2}{90}{0}
\nodeDOF{p5}{210}{1}
\nodeDOF{p4}{330}{2}
\edgeDOF[90]{p5}{p4}{0}
\edgeDOF{p2}{p4}{1}
\edgeDOF{p2}{p5}{2}
\node at (4,-0.5) {cell 3};
\end{scope}
\end{2dtikzpicture}


==> img/p3_permuted.tex <==
\newcommand{\nodeDOF}[3]{
%{node}{angle}{number}
\draw[fill=color1] ($(#1)+({3.5mm*cos(#2)},{3.5mm*sin(#2)})$) circle (1.5mm) node {\small#3};
 }

\newcommand{\edgeDOF}[4][]{
%{node0}{node1}{number}
\draw[color2,->] ($(#2)!0.3333!(#3)$) -- ($(#2)!0.6666!(#3)$);
\draw[fill=color2] ($(#2)!0.5!(#3)$) circle (1.5mm) node {\small#4};
\ifthenelse{\equal{#1}{}}{}{
\node at ($(#2)!0.5!(#3) + ({3mm*cos(#1)},{3mm*sin(#1)})$) {\color{color2}$\star$};
}
}

\newcommand{\faceDOF}[6][+]{
%{node0}{node1}{node2}{number}
\ifthenelse{\equal{#1}{+}}{
\draw[color3, ->] ($(#2)!0.5!(#3)!0.3333!(#4)+({4mm*cos(#6)},{4mm*sin(#6)})$)
                  arc (#6:#6+270:4mm)
                  -- +({1.5mm*cos(#6)},{1.5mm*sin(#6)});
}{
\draw[color3, ->] ($(#2)!0.5!(#3)!0.3333!(#4)+({4mm*cos(#6)},{4mm*sin(#6)})$)
                  arc (#6:#6-270:4mm)
                  -- +({1.5mm*cos(#6)},{1.5mm*sin(#6)});
}
\draw[fill=color3] ($(#2)!0.5!(#3)!0.3333!(#4)$) circle (1.5mm) node {\small#5};
}

\begin{2dtikzpicture}
\begin{scope}
\coordinate (p0) at (0,0);
\coordinate (p3) at (1,2);
\coordinate (p4) at (3,2);

\draw (p4) -- (p3) -- (p0) -- cycle;

\coordinate (A) at (p4);
\coordinate (B) at (p3);
\coordinate (C) at (p0);
\draw[fill=color1] (A) circle (2mm) node {\small2};
\draw[fill=color1] (B) circle (2mm) node {\small0};
\draw[fill=color1] (C) circle (2mm) node {\small1};
\draw[fill=color2] ($(B)!0.3333!(C)$) circle (2mm) node {\small4};
\draw[fill=color2] ($(B)!0.6666!(C)$) circle (2mm) node {\small3};
\draw[fill=color2] ($(A)!0.3333!(C)$) circle (2mm) node {\small8};
\draw[fill=color2] ($(A)!0.6666!(C)$) circle (2mm) node {\small7};
\draw[fill=color2] ($(A)!0.3333!(B)$) circle (2mm) node {\small6};
\draw[fill=color2] ($(A)!0.6666!(B)$) circle (2mm) node {\small5};
\draw[fill=color3] ($(B)!0.5!(C)!0.3333!(A)$) circle (2mm) node {\small9};
\node at (0.2,-0.5) {cell 0};
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\coordinate (p0) at (0,0);
\coordinate (p1) at (2,0);
\coordinate (p4) at (3,2);

\draw (p0) -- (p1) -- (p4) -- cycle;

\coordinate (A) at (p0);
\coordinate (B) at (p1);
\coordinate (C) at (p4);
\draw[fill=color1] (A) circle (2mm) node {\small1};
\draw[fill=color1] (B) circle (2mm) node {\small10};
\draw[fill=color1] (C) circle (2mm) node {\small2};
\draw[fill=color2] ($(B)!0.3333!(C)$) circle (2mm) node {\small22};
\draw[fill=color2] ($(B)!0.6666!(C)$) circle (2mm) node {\small19};
\draw[fill=color2] ($(A)!0.3333!(C)$) circle (2mm) node {\small7};
\draw[fill=color2] ($(A)!0.6666!(C)$) circle (2mm) node {\small8};
\draw[fill=color2] ($(A)!0.3333!(B)$) circle (2mm) node {\small20};
\draw[fill=color2] ($(A)!0.6666!(B)$) circle (2mm) node {\small21};
\draw[fill=color3] ($(B)!0.5!(C)!0.3333!(A)$) circle (2mm) node {\small23};
\node at (1,-0.5) {cell 1};
\end{scope}
\begin{scope}[shift={(2.6,0)}]
\coordinate (p1) at (2,0);
\coordinate (p2) at (4,0);
\coordinate (p4) at (3,2);

\draw (p4) -- (p1) -- (p2) -- cycle;

\coordinate (A) at (p4);
\coordinate (B) at (p1);
\coordinate (C) at (p2);
\draw[fill=color1] (A) circle (2mm) node {\small2};
\draw[fill=color1] (B) circle (2mm) node {\small10};
\draw[fill=color1] (C) circle (2mm) node {\small11};
\draw[fill=color2] ($(B)!0.3333!(C)$) circle (2mm) node {\small17};
\draw[fill=color2] ($(B)!0.6666!(C)$) circle (2mm) node {\small18};
\draw[fill=color2] ($(A)!0.3333!(C)$) circle (2mm) node {\small16};
\draw[fill=color2] ($(A)!0.6666!(C)$) circle (2mm) node {\small15};
\draw[fill=color2] ($(A)!0.3333!(B)$) circle (2mm) node {\small19};
\draw[fill=color2] ($(A)!0.6666!(B)$) circle (2mm) node {\small22};
\draw[fill=color3] ($(B)!0.5!(C)!0.3333!(A)$) circle (2mm) node {\small27};
\node at (3,-0.5) {cell 2};
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\coordinate (p2) at (4,0);
\coordinate (p4) at (3,2);
\coordinate (p5) at (5,2);

\draw (p2) -- (p5) -- (p4) -- cycle;

\coordinate (A) at (p2);
\coordinate (B) at (p5);
\coordinate (C) at (p4);
\draw[fill=color1] (A) circle (2mm) node {\small11};
\draw[fill=color1] (B) circle (2mm) node {\small12};
\draw[fill=color1] (C) circle (2mm) node {\small2};
\draw[fill=color2] ($(B)!0.3333!(C)$) circle (2mm) node {\small25};
\draw[fill=color2] ($(B)!0.6666!(C)$) circle (2mm) node {\small24};
\draw[fill=color2] ($(A)!0.3333!(C)$) circle (2mm) node {\small15};
\draw[fill=color2] ($(A)!0.6666!(C)$) circle (2mm) node {\small16};
\draw[fill=color2] ($(A)!0.3333!(B)$) circle (2mm) node {\small13};
\draw[fill=color2] ($(A)!0.6666!(B)$) circle (2mm) node {\small14};
\draw[fill=color3] ($(B)!0.5!(C)!0.3333!(A)$) circle (2mm) node {\small26};

\node at (4,-0.5) {cell 3};
\end{scope}
\end{2dtikzpicture}


==> img/p3_reference0.tex <==
\begin{2dtikzpicture}
\clip (-.3,-.3) rectangle (2.8,2.8);
\coordinate (A) at (0,0);
\coordinate (B) at (2.5,0);
\coordinate (C) at (0,2.5);

\draw (A) -- (B) -- (C) -- cycle;


\draw[color1, fill=white] (A) circle (1.5mm) node[black] {\small0};
\draw[color1, fill=white] (B) circle (1.5mm) node[black] {\small1};
\draw[color1, fill=white] (C) circle (1.5mm) node[black] {\small2};

\draw[color2, ->] ($(B)!0.3333!(C)$) -- ($(B)!0.6666!(C)$);
\draw[color2, ->] ($(A)!0.3333!(C)$) -- ($(A)!0.6666!(C)$);
\draw[color2, ->] ($(A)!0.3333!(B)$) -- ($(A)!0.6666!(B)$);
\draw[color2, fill=white] ($(B)!0.5!(C)$) circle (1.5mm) node[black] {\small0};
\draw[color2, fill=white] ($(A)!0.5!(C)$) circle (1.5mm) node[black] {\small1};
\draw[color2, fill=white] ($(A)!0.5!(B)$) circle (1.5mm) node[black] {\small2};
\draw[color3, ->] ($(B)!0.5!(C)!0.3333!(A)-(0,4mm)$) arc (-90:180:4mm) -- ($(B)!0.5!(C)!0.3333!(A)-(4mm,1.5mm)$);
\draw[color3, fill=white] ($(B)!0.5!(C)!0.3333!(A)$) circle (1.5mm) node[black] {\small0};
\end{2dtikzpicture}


==> img/p3_reference1.tex <==
\begin{2dtikzpicture}
\clip (-.3,-.3) rectangle (2.8, 2.8);
\coordinate (A) at (0,0);
\coordinate (B) at (2.5,0);
\coordinate (C) at (0,2.5);

\draw (A) -- (B) -- (C) -- cycle;

\draw[fill=color1] (A) circle (2mm) node {0};
\draw[fill=color1] (B) circle (2mm) node {1};
\draw[fill=color1] (C) circle (2mm) node {2};
\draw[fill=color2] ($(B)!0.3333!(C)$) circle (2mm) node {3};
\draw[fill=color2] ($(B)!0.6666!(C)$) circle (2mm) node {4};
\draw[fill=color2] ($(A)!0.3333!(C)$) circle (2mm) node {5};
\draw[fill=color2] ($(A)!0.6666!(C)$) circle (2mm) node {6};
\draw[fill=color2] ($(A)!0.3333!(B)$) circle (2mm) node {7};
\draw[fill=color2] ($(A)!0.6666!(B)$) circle (2mm) node {8};
\draw[fill=color3] ($(B)!0.5!(C)!0.3333!(A)$) circle (2mm) node {9};
\end{2dtikzpicture}


==> img/p3_unpermuted.tex <==
\newcommand{\nodeDOF}[3]{
%{node}{angle}{number}
\draw[fill=color1] ($(#1)+({3.5mm*cos(#2)},{3.5mm*sin(#2)})$) circle (1.5mm) node {\small#3};
 }

\newcommand{\edgeDOF}[4][]{
%{node0}{node1}{number}
\draw[color2,->] ($(#2)!0.3333!(#3)$) -- ($(#2)!0.6666!(#3)$);
\draw[fill=color2] ($(#2)!0.5!(#3)$) circle (1.5mm) node {\small#4};
\ifthenelse{\equal{#1}{}}{}{
\node at ($(#2)!0.5!(#3) + ({3mm*cos(#1)},{3mm*sin(#1)})$) {\color{color2}$\star$};
}
}

\newcommand{\faceDOF}[6][+]{
%{node0}{node1}{node2}{number}
\ifthenelse{\equal{#1}{+}}{
\draw[color3, ->] ($(#2)!0.5!(#3)!0.3333!(#4)+({4mm*cos(#6)},{4mm*sin(#6)})$)
                  arc (#6:#6+270:4mm)
                  -- +({1.5mm*cos(#6)},{1.5mm*sin(#6)});
}{
\draw[color3, ->] ($(#2)!0.5!(#3)!0.3333!(#4)+({4mm*cos(#6)},{4mm*sin(#6)})$)
                  arc (#6:#6-270:4mm)
                  -- +({1.5mm*cos(#6)},{1.5mm*sin(#6)});
}
\draw[fill=color3] ($(#2)!0.5!(#3)!0.3333!(#4)$) circle (1.5mm) node {\small#5};
}

\begin{2dtikzpicture}
\begin{scope}
\coordinate (p0) at (0,0);
\coordinate (p3) at (1,2);
\coordinate (p4) at (3,2);

\draw (p4) -- (p3) -- (p0) -- cycle;

\coordinate (A) at (p4);
\coordinate (B) at (p3);
\coordinate (C) at (p0);
\draw[fill=color1] (A) circle (2mm) node {\small2};
\draw[fill=color1] (B) circle (2mm) node {\small0};
\draw[fill=color1] (C) circle (2mm) node {\small1};
\draw[fill=color2] ($(B)!0.3333!(C)$) circle (2mm) node {\small3};
\draw[fill=color2] ($(B)!0.6666!(C)$) circle (2mm) node {\small4};
\draw[fill=color2] ($(A)!0.3333!(C)$) circle (2mm) node {\small7};
\draw[fill=color2] ($(A)!0.6666!(C)$) circle (2mm) node {\small8};
\draw[fill=color2] ($(A)!0.3333!(B)$) circle (2mm) node {\small5};
\draw[fill=color2] ($(A)!0.6666!(B)$) circle (2mm) node {\small6};
\draw[fill=color3] ($(B)!0.5!(C)!0.3333!(A)$) circle (2mm) node {\small9};
\node at (0.2,-0.5) {cell 0};
\end{scope}
\begin{scope}[shift={(1.6,0)}]
\coordinate (p0) at (0,0);
\coordinate (p1) at (2,0);
\coordinate (p4) at (3,2);

\draw (p0) -- (p1) -- (p4) -- cycle;

\coordinate (A) at (p0);
\coordinate (B) at (p1);
\coordinate (C) at (p4);
\draw[fill=color1] (A) circle (2mm) node {\small1};
\draw[fill=color1] (B) circle (2mm) node {\small10};
\draw[fill=color1] (C) circle (2mm) node {\small2};
\draw[fill=color2] ($(B)!0.3333!(C)$) circle (2mm) node {\small22};
\draw[fill=color2] ($(B)!0.6666!(C)$) circle (2mm) node {\small19};
\draw[fill=color2] ($(A)!0.3333!(C)$) circle (2mm) node {\small7};
\draw[fill=color2] ($(A)!0.6666!(C)$) circle (2mm) node {\small8};
\draw[fill=color2] ($(A)!0.3333!(B)$) circle (2mm) node {\small20};
\draw[fill=color2] ($(A)!0.6666!(B)$) circle (2mm) node {\small21};
\draw[fill=color3] ($(B)!0.5!(C)!0.3333!(A)$) circle (2mm) node {\small23};
\node at (1,-0.5) {cell 1};
\end{scope}
\begin{scope}[shift={(2.6,0)}]
\coordinate (p1) at (2,0);
\coordinate (p2) at (4,0);
\coordinate (p4) at (3,2);

\draw (p4) -- (p1) -- (p2) -- cycle;

\coordinate (A) at (p4);
\coordinate (B) at (p1);
\coordinate (C) at (p2);
\draw[fill=color1] (A) circle (2mm) node {\small2};
\draw[fill=color1] (B) circle (2mm) node {\small10};
\draw[fill=color1] (C) circle (2mm) node {\small11};
\draw[fill=color2] ($(B)!0.3333!(C)$) circle (2mm) node {\small17};
\draw[fill=color2] ($(B)!0.6666!(C)$) circle (2mm) node {\small18};
\draw[fill=color2] ($(A)!0.3333!(C)$) circle (2mm) node {\small15};
\draw[fill=color2] ($(A)!0.6666!(C)$) circle (2mm) node {\small16};
\draw[fill=color2] ($(A)!0.3333!(B)$) circle (2mm) node {\small22};
\draw[fill=color2] ($(A)!0.6666!(B)$) circle (2mm) node {\small19};
\draw[fill=color3] ($(B)!0.5!(C)!0.3333!(A)$) circle (2mm) node {\small27};
\node at (3,-0.5) {cell 2};
\end{scope}
\begin{scope}[shift={(3.6,0)}]
\coordinate (p2) at (4,0);
\coordinate (p4) at (3,2);
\coordinate (p5) at (5,2);

\draw (p2) -- (p5) -- (p4) -- cycle;

\coordinate (A) at (p2);
\coordinate (B) at (p5);
\coordinate (C) at (p4);
\draw[fill=color1] (A) circle (2mm) node {\small11};
\draw[fill=color1] (B) circle (2mm) node {\small12};
\draw[fill=color1] (C) circle (2mm) node {\small2};
\draw[fill=color2] ($(B)!0.3333!(C)$) circle (2mm) node {\small24};
\draw[fill=color2] ($(B)!0.6666!(C)$) circle (2mm) node {\small25};
\draw[fill=color2] ($(A)!0.3333!(C)$) circle (2mm) node {\small15};
\draw[fill=color2] ($(A)!0.6666!(C)$) circle (2mm) node {\small16};
\draw[fill=color2] ($(A)!0.3333!(B)$) circle (2mm) node {\small13};
\draw[fill=color2] ($(A)!0.6666!(B)$) circle (2mm) node {\small14};
\draw[fill=color3] ($(B)!0.5!(C)!0.3333!(A)$) circle (2mm) node {\small26};

\node at (4,-0.5) {cell 3};
\end{scope}
\end{2dtikzpicture}


==> img/p4_mesh_def.tex <==
\newcommand{\nodeDOF}[3]{
%{node}{angle}{number}
\draw[fill=color1] ($(#1)+({3.5mm*cos(#2)},{3.5mm*sin(#2)})$) circle (1.5mm) node {\small#3};
 }

\newcommand{\edgeDOF}[4][]{
%{node0}{node1}{number}
\draw[color2,->] ($(#2)!0.3333!(#3)$) -- ($(#2)!0.6666!(#3)$);
\draw[fill=color2] ($(#2)!0.5!(#3)$) circle (1.5mm) node {\small#4};
\ifthenelse{\equal{#1}{}}{}{
\node at ($(#2)!0.5!(#3) + ({3mm*cos(#1)},{3mm*sin(#1)})$) {\color{color2}$\star$};
}
}

\newcommand{\faceDOF}[6][+]{
%{node0}{node1}{node2}{number}
\draw[fill=color3] ($(#2)!0.5!(#3)!0.3333!(#4)$) circle (1.5mm) node {\small#5};
}

\begin{3dtikzpicture}
\drawaxes[3d]
\coordinate (p0) at (0,0,0);
\coordinate (p1) at (2.5,0,0);
\coordinate (p2) at (0,2.5,0);
\coordinate (p3) at (2.5,2.5,2.5);
\coordinate (p4) at (0,0,2.5);
\coordinate (p5) at (2.5,2.5,0);
\coordinate (p6) at (2.5,0,2.5);
\coordinate (p7) at (0,2.5,2.5);
\coordinate (p8) at (5,2.5,2.5);
\coordinate (p9) at (5,2.5,0);
\coordinate (p10) at (5,0,2.5);
\coordinate (p11) at (5,0,0);

\draw[->-] (p0) -- (p2);
\draw[->-] (p0) -- (p1);
\draw[->-] (p2) -- (p5);
\draw[->-] (p1) -- (p5);
\draw[->-] (p0) -- (p4);
\draw[->-] (p2) -- (p7);
\draw[->-] (p1) -- (p6);
\draw[->-] (p3) -- (p5);
\draw[->-] (p4) -- (p7);
\draw[->-] (p4) -- (p6);
\draw[->-] (p3) -- (p6);
\draw[->-] (p5) -- (p9);
\draw[->-] (p1) -- (p11);
\draw[->-] (p9) -- (p11);
\draw[->-] (p10) -- (p11);
\draw[->-] (p8) -- (p9);
\draw[->-] (p6) -- (p10);
\draw[->-] (p3) -- (p7);
\draw[->-] (p3) -- (p8);
\draw[->-] (p8) -- (p10);

\draw[fill=white] (p0) circle (2mm) node {0};
\draw[fill=white] (p1) circle (2mm) node {1};
\draw[fill=white] (p2) circle (2mm) node {2};
\draw[fill=white] (p3) circle (2mm) node {3};
\draw[fill=white] (p4) circle (2mm) node {4};
\draw[fill=white] (p5) circle (2mm) node {5};
\draw[fill=white] (p6) circle (2mm) node {6};
\draw[fill=white] (p7) circle (2mm) node {7};
\draw[fill=white] (p8) circle (2mm) node {8};
\draw[fill=white] (p9) circle (2mm) node {9};
\draw[fill=white] (p10) circle (2mm) node {\small10};
\draw[fill=white] (p11) circle (2mm) node {\small11};

\node[align=center] at ($(p0)!0.5!(p1)!0.3333!(p2)+(2mm,1mm)$) {cell 0\\[-3pt]\footnotesize{\pyth{[0, 2, 1, 5,}}\\[-3pt]\footnotesize{\pyth{  4, 7, 6, 3]}}};
\node[align=center] at ($(p1)!0.5!(p11)!0.3333!(p5)+(1mm,1mm)$) {cell 1\\[-3pt]\footnotesize{\pyth{[5, 9, 3, 8,}}\\[-3pt]\footnotesize{\pyth{    1, 11, 6, 10]}}};
\end{3dtikzpicture}


==> img/p4_mesh_numbered_cells.tex <==

\newcommand{\nodeDOF}[3]{
%{node}{angle}{number}
\draw[color1, fill=white] ($(#1)+({3.5mm*cos(#2)},{3.5mm*sin(#2)})$) circle (1.5mm) node[black] {\small#3};
 }

\newcommand{\edgeDOF}[4][]{
%{node0}{node1}{number}
\draw[color2,->] ($(#2)!0.3!(#3)$) -- ($(#2)!0.7!(#3)$);
\draw[color2, fill=white] ($(#2)!0.5!(#3)$) circle (1.5mm) node[black] {\small#4};
\ifthenelse{\equal{#1}{}}{}{
\node at ($(#2)!0.5!(#3) + ({3mm*cos(#1)},{3mm*sin(#1)})$) {\color{color2}$\star$};
}
}


\newenvironment{faceDOF}[4]
{\begin{scope}[shift={($(#1)!0.5!(#4)$)}]}{\end{scope}}

\newcommand{\faceDOFn}[1]{
\draw[color3, fill=white] circle (1.5mm) node[black] {\small#1};
}

\newcommand{\facestar}[1][0]{
\node at ({3mm*cos(#1)},{3mm*sin(#1)}) {\color{color3}$\star$};
}
\newcommand{\faceDOFarrow}[6]{
%{xx}{xy}{xz}{yx}{yy}{yz}
\draw[color3, ->, domain=-90:180] plot ({0.3*#1*cos(\x)+0.3*#4*sin(\x)},{0.3*#2*cos(\x)+0.3*#5*sin(\x)},{0.3*#3*cos(\x)+0.3*#6*sin(\x)})
        -- ({-0.3*#1-0.05*#4},{-0.3*#2-0.05*#5},{-0.3*#3-0.05*#6});
}
\newcommand{\faceDOFarrowSTART}[6]{
%{xx}{xy}{xz}{yx}{yy}{yz}
\draw[color3, domain=-90:90] plot ({0.3*#1*cos(\x)+0.3*#4*sin(\x)},{0.3*#2*cos(\x)+0.3*#5*sin(\x)},{0.3*#3*cos(\x)+0.3*#6*sin(\x)});
}
\newcommand{\faceDOFarrowEND}[6]{
%{xx}{xy}{xz}{yx}{yy}{yz}
\draw[color3, ->, domain=90:180] plot ({0.3*#1*cos(\x)+0.3*#4*sin(\x)},{0.3*#2*cos(\x)+0.3*#5*sin(\x)},{0.3*#3*cos(\x)+0.3*#6*sin(\x)})
        -- ({-0.3*#1-0.05*#4},{-0.3*#2-0.05*#5},{-0.3*#3-0.05*#6});
}

\begin{3dtikzpicture}
\begin{3dmove}{-0.1}{0}
\drawaxes[3d]
\end{3dmove}
\coordinate (p0) at (0,0,0);
\coordinate (p1) at (2,0,0);
\coordinate (p2) at (0,2,0);
\coordinate (p3) at (2,2,2);
\coordinate (p4) at (0,0,2);
\coordinate (p5) at (2,2,0);
\coordinate (p6) at (2,0,2);
\coordinate (p7) at (0,2,2);
\coordinate (p8) at (4,2,2);
\coordinate (p9) at (4,2,0);

\draw (p0) -- (p2);
\draw (p0) -- (p1);
\draw (p2) -- (p5);
\draw (p1) -- (p5);
\draw (p0) -- (p4);
\draw (p2) -- (p7);
\draw (p3) -- (p5);
\draw (p4) -- (p7);
\draw (p3) -- (p7);

\draw[fill=white] (p0) circle (2mm) node {0};
\draw[fill=white] (p2) circle (2mm) node {2};
\draw[fill=white] (p5) circle (2mm) node {5};
\draw[fill=white] (p7) circle (2mm) node {7};

\nodeDOF{p0}{270}{0}
\nodeDOF{p2}{270}{1}
\nodeDOF{p1}{270}{2}
\nodeDOF{p5}{270}{3}
\nodeDOF{p4}{90}{4}
\nodeDOF{p7}{90}{5}
\nodeDOF{p3}{90}{7}

\edgeDOF{p0}{p2}{0}
\edgeDOF{p0}{p1}{1}
\edgeDOF{p0}{p4}{2}
\edgeDOF{p2}{p5}{3}
\edgeDOF{p2}{p7}{4}
\edgeDOF{p1}{p5}{5}
\edgeDOF[10]{p5}{p3}{7}
\edgeDOF{p4}{p7}{8}
\edgeDOF[40]{p7}{p3}{\tiny10}

\begin{faceDOF}{p0}{p1}{p2}{p5}
\faceDOFarrow{0}{1}{0}{1}{0}{0}
\faceDOFn{0}
\facestar[10]
\end{faceDOF}
\begin{faceDOF}{p0}{p2}{p4}{p7}
\faceDOFarrow{0}{1}{0}{0}{0}{1}
\faceDOFn{2}
\end{faceDOF}
\begin{faceDOF}{p2}{p5}{p7}{p3}
\faceDOFarrow{1}{0}{0}{0}{0}{1}
\faceDOFn{4}
\end{faceDOF}

\nodeDOF{p6}{90}{6}

\draw (p3) -- (p6);
\draw (p4) -- (p6);
\draw (p1) -- (p6);
\draw[fill=white] (p1) circle (2mm) node {1};
\draw[fill=white] (p6) circle (2mm) node {6};
\draw[fill=white] (p3) circle (2mm) node {3};
\draw[fill=white] (p4) circle (2mm) node {4};
\edgeDOF{p1}{p6}{6}
\edgeDOF{p4}{p6}{9}
\edgeDOF[-10]{p6}{p3}{\tiny11}

\begin{faceDOF}{p0}{p1}{p4}{p6}
\faceDOFarrow{1}{0}{0}{0}{0}{1}
\faceDOFn{1}
\end{faceDOF}
\begin{faceDOF}{p1}{p5}{p6}{p3}
\faceDOFarrow{0}{1}{0}{0}{0}{1}
\faceDOFn{3}
\end{faceDOF}

\begin{faceDOF}{p4}{p7}{p6}{p3}
\faceDOFarrow{0}{1}{0}{1}{0}{0}
\faceDOFn{5}
\facestar[10]
\end{faceDOF}


\begin{3dmove}{0.7}{0}
\coordinate (p1) at (2,0,0);
\coordinate (p3) at (2,2,2);
\coordinate (p5) at (2,2,0);
\coordinate (p6) at (2,0,2);
\coordinate (p8) at (4,2,2);
\coordinate (p9) at (4,2,0);
\coordinate (p10) at (4,0,2);
\coordinate (p11) at (4,0,0);

\draw (p1) -- (p5);
\draw (p1) -- (p6);
\draw (p3) -- (p5);
\draw (p3) -- (p6);
\draw (p5) -- (p9);
\draw (p1) -- (p11);
\draw (p9) -- (p11);
\draw (p8) -- (p9);
\draw (p3) -- (p8);

\draw[fill=white] (p1) circle (2mm) node {1};
\draw[fill=white] (p3) circle (2mm) node {3};
\draw[fill=white] (p5) circle (2mm) node {5};
\draw[fill=white] (p9) circle (2mm) node {9};

\nodeDOF{p5}{270}{0}
\nodeDOF{p9}{270}{1}
\nodeDOF{p3}{90}{2}
\nodeDOF{p8}{90}{3}
\nodeDOF{p1}{270}{4}
\nodeDOF{p11}{270}{5}
\nodeDOF{p6}{90}{6}

\edgeDOF{p5}{p9}{0}
\edgeDOF[170]{p5}{p3}{1}
\edgeDOF[170]{p5}{p1}{2}
\edgeDOF[10]{p9}{p8}{3}
\edgeDOF{p9}{p11}{4}
\edgeDOF{p3}{p8}{5}
\edgeDOF{p3}{p6}{6}
\edgeDOF{p1}{p11}{8}
\edgeDOF{p1}{p6}{9}

\begin{faceDOF}{p5}{p9}{p3}{p8}
\faceDOFarrow{1}{0}{0}{0}{0}{1}
\faceDOFn{0}
\facestar[185]
\end{faceDOF}
\begin{faceDOF}{p5}{p9}{p1}{p11}
\faceDOFarrow{1}{0}{0}{0}{-1}{0}
\faceDOFn{1}
\facestar[95]
\end{faceDOF}
\begin{faceDOF}{p5}{p1}{p3}{p6}
\faceDOFarrow{0}{-1}{0}{0}{0}{1}
\faceDOFn{2}
\facestar[-10]
\end{faceDOF}
\begin{faceDOF}{p9}{p8}{p11}{p10}
\faceDOFarrow{0}{0}{1}{0}{-1}{0}
\faceDOFn{3}
\facestar[-5]
\end{faceDOF}
\begin{faceDOF}{p3}{p8}{p6}{p10}
\faceDOFarrow{0}{-1}{0}{1}{0}{0}
\faceDOFn{4}
\facestar[95]
\end{faceDOF}
\begin{faceDOF}{p1}{p11}{p6}{p10}
\faceDOFarrow{1}{0}{0}{0}{0}{1}
\faceDOFn{5}
\facestar[225]
\end{faceDOF}

\nodeDOF{p10}{90}{7}

\draw (p10) -- (p11);
\draw (p6) -- (p10);
\draw (p8) -- (p10);

\draw[fill=white] (p6) circle (2mm) node {6};
\draw[fill=white] (p8) circle (2mm) node {8};
\draw[fill=white] (p10) circle (2mm) node {\small10};
\draw[fill=white] (p11) circle (2mm) node {\small11};

\edgeDOF{p8}{p10}{7}
\edgeDOF[10]{p11}{p10}{\tiny10}
\edgeDOF{p6}{p10}{\tiny11}


\end{3dmove}
\end{3dtikzpicture}


==> img/p4_reference0.tex <==
\begin{3dtikzpicture}
\newcommand{\vdof}[2]{
\draw[color1, fill=white] #1 circle (1.5mm) node[black] {#2};
}
\newcommand{\edof}[3]{
\draw[color2, ->] ($#1!0.3333!#2$) -- ($#1!0.6666!#2$);
\draw[color2, fill=white] ($#1!0.5!#2$) circle (1.5mm) node[black] {#3};
}
\newcommand{\fdof}[6]{
\begin{scope}[shift={($#1!0.5!#4$)}]
\ifthenelse{\equal{#5}{0}}{\draw[color3, ->, domain=-90:180] plot (0,{0.3*cos(\x)},{0.3*sin(\x)}) -- (0,-0.3,-0.05);}{}
\ifthenelse{\equal{#5}{1}}{\draw[color3, ->, domain=-90:180] plot ({0.3*cos(\x)},0,{0.3*sin(\x)}) -- (-0.3,0,-0.05);}{}
\ifthenelse{\equal{#5}{2}}{\draw[color3, ->, domain=-90:180] plot ({0.3*cos(\x)},{0.3*sin(\x)},0) -- (-0.3,-0.05,0);}{}
\draw[color3, fill=white] (0,0,0) circle (1.5mm) node[black] {#6};
\end{scope}
}

\drawaxes[3d]
\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (0,2,0);
\coordinate (D) at (2,2,0);
\coordinate (E) at (0,0,2);
\coordinate (F) at (2,0,2);
\coordinate (G) at (0,2,2);
\coordinate (H) at (2,2,2);

\draw (C) -- (D) -- (H) -- (G) -- cycle;
\draw (C) -- (A) -- (B) -- (D);

\vdof{(C)}{\small2}
\vdof{(D)}{\small3}

\edof{(A)}{(B)}{\small0}
\edof{(A)}{(C)}{\small1}
\edof{(B)}{(D)}{\small3}
\edof{(C)}{(D)}{\small5}
\edof{(C)}{(G)}{\small6}
\edof{(D)}{(H)}{\small7}
\edof{(G)}{(H)}{\tiny11}

\fdof{(A)}{(B)}{(C)}{(D)}{2}{\small0}
\fdof{(C)}{(D)}{(G)}{(H)}{1}{\small4}

\fdof{(A)}{(C)}{(E)}{(G)}{0}{\small2}

\draw (B) -- (F) -- (E) -- (A);
\draw (E) -- (G);
\draw (F) -- (H);

\vdof{(A)}{\small0}
\vdof{(B)}{\small1}
\vdof{(E)}{\small4}
\vdof{(F)}{\small5}
\vdof{(G)}{\small6}
\vdof{(H)}{\small7}

\edof{(A)}{(E)}{\small2}
\edof{(B)}{(F)}{\small4}
\edof{(E)}{(F)}{\small8}
\edof{(E)}{(G)}{\small9}
\edof{(F)}{(H)}{\tiny10}

\fdof{(A)}{(B)}{(E)}{(F)}{1}{\small1}
\fdof{(B)}{(D)}{(F)}{(H)}{0}{\small3}
\fdof{(E)}{(F)}{(G)}{(H)}{2}{\small5}



\end{3dtikzpicture}


==> img/p4_reference1.tex <==
\begin{3dtikzpicture}
\newcounter{dofn}
\newcommand{\vdofput}[2]{
\draw[fill=color1] #1 circle (2mm) node {#2};
}
\newcommand{\edofput}[3]{
\setcounter{dofn}{8+3*#3}
\draw[fill=color2] ($#1!0.25!#2$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color2] ($#1!0.50!#2$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color2] ($#1!0.75!#2$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
}
\newcommand{\fdofput}[6]{
\setcounter{dofn}{8+12*3 + 9*#6}
\draw[fill=color3] ($($#1!0.25!#2$)+($#1!0.25!#3$)-#1$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color3] ($($#1!0.50!#2$)+($#1!0.25!#3$)-#1$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color3] ($($#1!0.75!#2$)+($#1!0.25!#3$)-#1$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color3] ($($#1!0.25!#2$)+($#1!0.50!#3$)-#1$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color3] ($($#1!0.50!#2$)+($#1!0.50!#3$)-#1$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color3] ($($#1!0.75!#2$)+($#1!0.50!#3$)-#1$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color3] ($($#1!0.25!#2$)+($#1!0.75!#3$)-#1$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color3] ($($#1!0.50!#2$)+($#1!0.75!#3$)-#1$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color3] ($($#1!0.75!#2$)+($#1!0.75!#3$)-#1$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
}

\coordinate (A) at (0,0,0);
\coordinate (B) at (2,0,0);
\coordinate (C) at (0,2,0);
\coordinate (D) at (2,2,0);
\coordinate (E) at (0,0,2);
\coordinate (F) at (2,0,2);
\coordinate (G) at (0,2,2);
\coordinate (H) at (2,2,2);

\draw (G) -- (C) -- (D);
\draw (C) -- (A);

\vdofput{(C)}{2}

\edofput{(A)}{(C)}{1}
\edofput{(C)}{(D)}{5}
\edofput{(C)}{(G)}{6}

\fdofput{(A)}{(B)}{(C)}{(D)}{2}{0}
\fdofput{(C)}{(D)}{(G)}{(H)}{1}{4}

\fdofput{(A)}{(C)}{(E)}{(G)}{0}{2}

\setcounter{dofn}{8+12*3 + 9*6}
\draw[fill=color4] ($($(A)!0.25!(B)$) + ($(A)!0.25!(C)$) + ($(A)!0.25!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.50!(B)$) + ($(A)!0.25!(C)$) + ($(A)!0.25!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.75!(B)$) + ($(A)!0.25!(C)$) + ($(A)!0.25!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.25!(B)$) + ($(A)!0.50!(C)$) + ($(A)!0.25!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.50!(B)$) + ($(A)!0.50!(C)$) + ($(A)!0.25!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.75!(B)$) + ($(A)!0.50!(C)$) + ($(A)!0.25!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.25!(B)$) + ($(A)!0.75!(C)$) + ($(A)!0.25!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.50!(B)$) + ($(A)!0.75!(C)$) + ($(A)!0.25!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.75!(B)$) + ($(A)!0.75!(C)$) + ($(A)!0.25!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.25!(B)$) + ($(A)!0.25!(C)$) + ($(A)!0.50!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.50!(B)$) + ($(A)!0.25!(C)$) + ($(A)!0.50!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.75!(B)$) + ($(A)!0.25!(C)$) + ($(A)!0.50!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.25!(B)$) + ($(A)!0.50!(C)$) + ($(A)!0.50!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.50!(B)$) + ($(A)!0.50!(C)$) + ($(A)!0.50!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.75!(B)$) + ($(A)!0.50!(C)$) + ($(A)!0.50!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.25!(B)$) + ($(A)!0.75!(C)$) + ($(A)!0.50!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.50!(B)$) + ($(A)!0.75!(C)$) + ($(A)!0.50!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.75!(B)$) + ($(A)!0.75!(C)$) + ($(A)!0.50!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.25!(B)$) + ($(A)!0.25!(C)$) + ($(A)!0.75!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.50!(B)$) + ($(A)!0.25!(C)$) + ($(A)!0.75!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.75!(B)$) + ($(A)!0.25!(C)$) + ($(A)!0.75!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.25!(B)$) + ($(A)!0.50!(C)$) + ($(A)!0.75!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.50!(B)$) + ($(A)!0.50!(C)$) + ($(A)!0.75!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.75!(B)$) + ($(A)!0.50!(C)$) + ($(A)!0.75!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.25!(B)$) + ($(A)!0.75!(C)$) + ($(A)!0.75!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.50!(B)$) + ($(A)!0.75!(C)$) + ($(A)!0.75!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};
\draw[fill=color4] ($($(A)!0.75!(B)$) + ($(A)!0.75!(C)$) + ($(A)!0.75!(E)$)$) circle (2mm) node {\ifthenelse{\value{dofn}>9}{\small}{}\arabic{dofn}\addtocounter{dofn}{1}};

\fill[white, opacity=0.6] (A) -- (B) -- (D) -- (H) -- (G) -- (E) -- cycle;


\draw (D) -- (H) -- (G);
\draw (A) -- (B) -- (D);
\draw (B) -- (F) -- (E) -- (A);
\draw (E) -- (G);
\draw (F) -- (H);

\vdofput{(D)}{3}

\vdofput{(A)}{0}
\vdofput{(B)}{1}
\vdofput{(E)}{4}
\vdofput{(F)}{5}
\vdofput{(G)}{6}
\vdofput{(H)}{7}

\edofput{(A)}{(B)}{0}
\edofput{(B)}{(D)}{3}
\edofput{(D)}{(H)}{7}
\edofput{(G)}{(H)}{11}

\edofput{(A)}{(E)}{2}
\edofput{(B)}{(F)}{4}
\edofput{(E)}{(F)}{8}
\edofput{(E)}{(G)}{9}
\edofput{(F)}{(H)}{10}

\fdofput{(A)}{(B)}{(E)}{(F)}{1}{1}
\fdofput{(B)}{(D)}{(F)}{(H)}{0}{3}
\fdofput{(E)}{(F)}{(G)}{(H)}{2}{5}



\end{3dtikzpicture}


==> img/quad_div.tex <==
\begin{2dtikzpicture}
\drawaxes[2d]
\begin{2dmove}{ 0 }{ 0 }\coordinate (A) at (0,0,0);
\coordinate (B) at (1.9,0,0);
\coordinate (C) at (1.9,1.9,0);
\coordinate (D) at (0,1.9,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw[color2, ->, line width=1.42500000000000pt] (0.09499999999999997,0.09499999999999997) -- (0.09499999999999997, 0.4116666666666666);
\draw[color2, ->, line width=1.15500000000000pt] (0.09499999999999997,0.43699999999999994) -- (0.09499999999999997, 0.6936666666666667);
\draw[color2, ->, line width=0.885000000000000pt] (0.09499999999999997,0.779) -- (0.09499999999999997, 0.9756666666666667);
\draw[color2, ->, line width=0.615000000000000pt] (0.09499999999999997,1.121) -- (0.09499999999999997, 1.2576666666666667);
\draw[color2, ->, line width=0.345000000000000pt] (0.09499999999999997,1.4629999999999999) -- (0.09499999999999997, 1.5396666666666665);
\draw[color2, ->, line width=0.0750000000000001pt] (0.09499999999999997,1.805) -- (0.09499999999999997, 1.8216666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (0.43699999999999994,0.09499999999999997) -- (0.43699999999999994, 0.4116666666666666);
\draw[color2, ->, line width=1.15500000000000pt] (0.43699999999999994,0.43699999999999994) -- (0.43699999999999994, 0.6936666666666667);
\draw[color2, ->, line width=0.885000000000000pt] (0.43699999999999994,0.779) -- (0.43699999999999994, 0.9756666666666667);
\draw[color2, ->, line width=0.615000000000000pt] (0.43699999999999994,1.121) -- (0.43699999999999994, 1.2576666666666667);
\draw[color2, ->, line width=0.345000000000000pt] (0.43699999999999994,1.4629999999999999) -- (0.43699999999999994, 1.5396666666666665);
\draw[color2, ->, line width=0.0750000000000001pt] (0.43699999999999994,1.805) -- (0.43699999999999994, 1.8216666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (0.779,0.09499999999999997) -- (0.779, 0.4116666666666666);
\draw[color2, ->, line width=1.15500000000000pt] (0.779,0.43699999999999994) -- (0.779, 0.6936666666666667);
\draw[color2, ->, line width=0.885000000000000pt] (0.779,0.779) -- (0.779, 0.9756666666666667);
\draw[color2, ->, line width=0.615000000000000pt] (0.779,1.121) -- (0.779, 1.2576666666666667);
\draw[color2, ->, line width=0.345000000000000pt] (0.779,1.4629999999999999) -- (0.779, 1.5396666666666665);
\draw[color2, ->, line width=0.0750000000000001pt] (0.779,1.805) -- (0.779, 1.8216666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (1.121,0.09499999999999997) -- (1.121, 0.4116666666666666);
\draw[color2, ->, line width=1.15500000000000pt] (1.121,0.43699999999999994) -- (1.121, 0.6936666666666667);
\draw[color2, ->, line width=0.885000000000000pt] (1.121,0.779) -- (1.121, 0.9756666666666667);
\draw[color2, ->, line width=0.615000000000000pt] (1.121,1.121) -- (1.121, 1.2576666666666667);
\draw[color2, ->, line width=0.345000000000000pt] (1.121,1.4629999999999999) -- (1.121, 1.5396666666666665);
\draw[color2, ->, line width=0.0750000000000001pt] (1.121,1.805) -- (1.121, 1.8216666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (1.4629999999999999,0.09499999999999997) -- (1.4629999999999999, 0.4116666666666666);
\draw[color2, ->, line width=1.15500000000000pt] (1.4629999999999999,0.43699999999999994) -- (1.4629999999999999, 0.6936666666666667);
\draw[color2, ->, line width=0.885000000000000pt] (1.4629999999999999,0.779) -- (1.4629999999999999, 0.9756666666666667);
\draw[color2, ->, line width=0.615000000000000pt] (1.4629999999999999,1.121) -- (1.4629999999999999, 1.2576666666666667);
\draw[color2, ->, line width=0.345000000000000pt] (1.4629999999999999,1.4629999999999999) -- (1.4629999999999999, 1.5396666666666665);
\draw[color2, ->, line width=0.0750000000000001pt] (1.4629999999999999,1.805) -- (1.4629999999999999, 1.8216666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (1.805,0.09499999999999997) -- (1.805, 0.4116666666666666);
\draw[color2, ->, line width=1.15500000000000pt] (1.805,0.43699999999999994) -- (1.805, 0.6936666666666667);
\draw[color2, ->, line width=0.885000000000000pt] (1.805,0.779) -- (1.805, 0.9756666666666667);
\draw[color2, ->, line width=0.615000000000000pt] (1.805,1.121) -- (1.805, 1.2576666666666667);
\draw[color2, ->, line width=0.345000000000000pt] (1.805,1.4629999999999999) -- (1.805, 1.5396666666666665);
\draw[color2, ->, line width=0.0750000000000001pt] (1.805,1.805) -- (1.805, 1.8216666666666665);
\draw[black,->] (0.95,0.0) -- (0.95,0.4);
\draw[black,fill=color2] (0.95,0.0) circle (1.5mm) node {\small0};
\end{2dmove}\begin{2dmove}{ 1 }{ 0 }\coordinate (A) at (0,0,0);
\coordinate (B) at (1.9,0,0);
\coordinate (C) at (1.9,1.9,0);
\coordinate (D) at (0,1.9,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw[color2, ->, line width=1.42500000000000pt] (0.09499999999999997,0.09499999999999997) -- (-0.22166666666666668, 0.09499999999999997);
\draw[color2, ->, line width=1.42500000000000pt] (0.09499999999999997,0.43699999999999994) -- (-0.22166666666666668, 0.43699999999999994);
\draw[color2, ->, line width=1.42500000000000pt] (0.09499999999999997,0.779) -- (-0.22166666666666668, 0.779);
\draw[color2, ->, line width=1.42500000000000pt] (0.09499999999999997,1.121) -- (-0.22166666666666668, 1.121);
\draw[color2, ->, line width=1.42500000000000pt] (0.09499999999999997,1.4629999999999999) -- (-0.22166666666666668, 1.4629999999999999);
\draw[color2, ->, line width=1.42500000000000pt] (0.09499999999999997,1.805) -- (-0.22166666666666668, 1.805);
\draw[color2, ->, line width=1.15500000000000pt] (0.43699999999999994,0.09499999999999997) -- (0.1803333333333333, 0.09499999999999997);
\draw[color2, ->, line width=1.15500000000000pt] (0.43699999999999994,0.43699999999999994) -- (0.1803333333333333, 0.43699999999999994);
\draw[color2, ->, line width=1.15500000000000pt] (0.43699999999999994,0.779) -- (0.1803333333333333, 0.779);
\draw[color2, ->, line width=1.15500000000000pt] (0.43699999999999994,1.121) -- (0.1803333333333333, 1.121);
\draw[color2, ->, line width=1.15500000000000pt] (0.43699999999999994,1.4629999999999999) -- (0.1803333333333333, 1.4629999999999999);
\draw[color2, ->, line width=1.15500000000000pt] (0.43699999999999994,1.805) -- (0.1803333333333333, 1.805);
\draw[color2, ->, line width=0.885000000000000pt] (0.779,0.09499999999999997) -- (0.5823333333333334, 0.09499999999999997);
\draw[color2, ->, line width=0.885000000000000pt] (0.779,0.43699999999999994) -- (0.5823333333333334, 0.43699999999999994);
\draw[color2, ->, line width=0.885000000000000pt] (0.779,0.779) -- (0.5823333333333334, 0.779);
\draw[color2, ->, line width=0.885000000000000pt] (0.779,1.121) -- (0.5823333333333334, 1.121);
\draw[color2, ->, line width=0.885000000000000pt] (0.779,1.4629999999999999) -- (0.5823333333333334, 1.4629999999999999);
\draw[color2, ->, line width=0.885000000000000pt] (0.779,1.805) -- (0.5823333333333334, 1.805);
\draw[color2, ->, line width=0.615000000000000pt] (1.121,0.09499999999999997) -- (0.9843333333333333, 0.09499999999999997);
\draw[color2, ->, line width=0.615000000000000pt] (1.121,0.43699999999999994) -- (0.9843333333333333, 0.43699999999999994);
\draw[color2, ->, line width=0.615000000000000pt] (1.121,0.779) -- (0.9843333333333333, 0.779);
\draw[color2, ->, line width=0.615000000000000pt] (1.121,1.121) -- (0.9843333333333333, 1.121);
\draw[color2, ->, line width=0.615000000000000pt] (1.121,1.4629999999999999) -- (0.9843333333333333, 1.4629999999999999);
\draw[color2, ->, line width=0.615000000000000pt] (1.121,1.805) -- (0.9843333333333333, 1.805);
\draw[color2, ->, line width=0.345000000000000pt] (1.4629999999999999,0.09499999999999997) -- (1.3863333333333332, 0.09499999999999997);
\draw[color2, ->, line width=0.345000000000000pt] (1.4629999999999999,0.43699999999999994) -- (1.3863333333333332, 0.43699999999999994);
\draw[color2, ->, line width=0.345000000000000pt] (1.4629999999999999,0.779) -- (1.3863333333333332, 0.779);
\draw[color2, ->, line width=0.345000000000000pt] (1.4629999999999999,1.121) -- (1.3863333333333332, 1.121);
\draw[color2, ->, line width=0.345000000000000pt] (1.4629999999999999,1.4629999999999999) -- (1.3863333333333332, 1.4629999999999999);
\draw[color2, ->, line width=0.345000000000000pt] (1.4629999999999999,1.805) -- (1.3863333333333332, 1.805);
\draw[color2, ->, line width=0.0750000000000001pt] (1.805,0.09499999999999997) -- (1.7883333333333333, 0.09499999999999997);
\draw[color2, ->, line width=0.0750000000000001pt] (1.805,0.43699999999999994) -- (1.7883333333333333, 0.43699999999999994);
\draw[color2, ->, line width=0.0750000000000001pt] (1.805,0.779) -- (1.7883333333333333, 0.779);
\draw[color2, ->, line width=0.0750000000000001pt] (1.805,1.121) -- (1.7883333333333333, 1.121);
\draw[color2, ->, line width=0.0750000000000001pt] (1.805,1.4629999999999999) -- (1.7883333333333333, 1.4629999999999999);
\draw[color2, ->, line width=0.0750000000000001pt] (1.805,1.805) -- (1.7883333333333333, 1.805);
\draw[black,->] (0.0,0.95) -- (-0.4,0.95);
\draw[black,fill=color2] (0.0,0.95) circle (1.5mm) node {\small1};
\end{2dmove}\begin{2dmove}{ 2 }{ 0 }\coordinate (A) at (0,0,0);
\coordinate (B) at (1.9,0,0);
\coordinate (C) at (1.9,1.9,0);
\coordinate (D) at (0,1.9,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw[color2, ->, line width=0.0750000000000000pt] (0.09499999999999997,0.09499999999999997) -- (0.07833333333333331, 0.09499999999999997);
\draw[color2, ->, line width=0.0750000000000000pt] (0.09499999999999997,0.43699999999999994) -- (0.07833333333333331, 0.43699999999999994);
\draw[color2, ->, line width=0.0750000000000000pt] (0.09499999999999997,0.779) -- (0.07833333333333331, 0.779);
\draw[color2, ->, line width=0.0750000000000000pt] (0.09499999999999997,1.121) -- (0.07833333333333331, 1.121);
\draw[color2, ->, line width=0.0750000000000000pt] (0.09499999999999997,1.4629999999999999) -- (0.07833333333333331, 1.4629999999999999);
\draw[color2, ->, line width=0.0750000000000000pt] (0.09499999999999997,1.805) -- (0.07833333333333331, 1.805);
\draw[color2, ->, line width=0.345000000000000pt] (0.43699999999999994,0.09499999999999997) -- (0.3603333333333333, 0.09499999999999997);
\draw[color2, ->, line width=0.345000000000000pt] (0.43699999999999994,0.43699999999999994) -- (0.3603333333333333, 0.43699999999999994);
\draw[color2, ->, line width=0.345000000000000pt] (0.43699999999999994,0.779) -- (0.3603333333333333, 0.779);
\draw[color2, ->, line width=0.345000000000000pt] (0.43699999999999994,1.121) -- (0.3603333333333333, 1.121);
\draw[color2, ->, line width=0.345000000000000pt] (0.43699999999999994,1.4629999999999999) -- (0.3603333333333333, 1.4629999999999999);
\draw[color2, ->, line width=0.345000000000000pt] (0.43699999999999994,1.805) -- (0.3603333333333333, 1.805);
\draw[color2, ->, line width=0.615000000000000pt] (0.779,0.09499999999999997) -- (0.6423333333333334, 0.09499999999999997);
\draw[color2, ->, line width=0.615000000000000pt] (0.779,0.43699999999999994) -- (0.6423333333333334, 0.43699999999999994);
\draw[color2, ->, line width=0.615000000000000pt] (0.779,0.779) -- (0.6423333333333334, 0.779);
\draw[color2, ->, line width=0.615000000000000pt] (0.779,1.121) -- (0.6423333333333334, 1.121);
\draw[color2, ->, line width=0.615000000000000pt] (0.779,1.4629999999999999) -- (0.6423333333333334, 1.4629999999999999);
\draw[color2, ->, line width=0.615000000000000pt] (0.779,1.805) -- (0.6423333333333334, 1.805);
\draw[color2, ->, line width=0.885000000000000pt] (1.121,0.09499999999999997) -- (0.9243333333333333, 0.09499999999999997);
\draw[color2, ->, line width=0.885000000000000pt] (1.121,0.43699999999999994) -- (0.9243333333333333, 0.43699999999999994);
\draw[color2, ->, line width=0.885000000000000pt] (1.121,0.779) -- (0.9243333333333333, 0.779);
\draw[color2, ->, line width=0.885000000000000pt] (1.121,1.121) -- (0.9243333333333333, 1.121);
\draw[color2, ->, line width=0.885000000000000pt] (1.121,1.4629999999999999) -- (0.9243333333333333, 1.4629999999999999);
\draw[color2, ->, line width=0.885000000000000pt] (1.121,1.805) -- (0.9243333333333333, 1.805);
\draw[color2, ->, line width=1.15500000000000pt] (1.4629999999999999,0.09499999999999997) -- (1.2063333333333333, 0.09499999999999997);
\draw[color2, ->, line width=1.15500000000000pt] (1.4629999999999999,0.43699999999999994) -- (1.2063333333333333, 0.43699999999999994);
\draw[color2, ->, line width=1.15500000000000pt] (1.4629999999999999,0.779) -- (1.2063333333333333, 0.779);
\draw[color2, ->, line width=1.15500000000000pt] (1.4629999999999999,1.121) -- (1.2063333333333333, 1.121);
\draw[color2, ->, line width=1.15500000000000pt] (1.4629999999999999,1.4629999999999999) -- (1.2063333333333333, 1.4629999999999999);
\draw[color2, ->, line width=1.15500000000000pt] (1.4629999999999999,1.805) -- (1.2063333333333333, 1.805);
\draw[color2, ->, line width=1.42500000000000pt] (1.805,0.09499999999999997) -- (1.4883333333333333, 0.09499999999999997);
\draw[color2, ->, line width=1.42500000000000pt] (1.805,0.43699999999999994) -- (1.4883333333333333, 0.43699999999999994);
\draw[color2, ->, line width=1.42500000000000pt] (1.805,0.779) -- (1.4883333333333333, 0.779);
\draw[color2, ->, line width=1.42500000000000pt] (1.805,1.121) -- (1.4883333333333333, 1.121);
\draw[color2, ->, line width=1.42500000000000pt] (1.805,1.4629999999999999) -- (1.4883333333333333, 1.4629999999999999);
\draw[color2, ->, line width=1.42500000000000pt] (1.805,1.805) -- (1.4883333333333333, 1.805);
\draw[black,->] (1.9,0.95) -- (1.5,0.95);
\draw[black,fill=color2] (1.9,0.95) circle (1.5mm) node {\small2};
\end{2dmove}\begin{2dmove}{ 3 }{ 0 }\coordinate (A) at (0,0,0);
\coordinate (B) at (1.9,0,0);
\coordinate (C) at (1.9,1.9,0);
\coordinate (D) at (0,1.9,0);
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw[color2, ->, line width=0.0750000000000000pt] (0.09499999999999997,0.09499999999999997) -- (0.09499999999999997, 0.11166666666666664);
\draw[color2, ->, line width=0.345000000000000pt] (0.09499999999999997,0.43699999999999994) -- (0.09499999999999997, 0.5136666666666666);
\draw[color2, ->, line width=0.615000000000000pt] (0.09499999999999997,0.779) -- (0.09499999999999997, 0.9156666666666666);
\draw[color2, ->, line width=0.885000000000000pt] (0.09499999999999997,1.121) -- (0.09499999999999997, 1.3176666666666668);
\draw[color2, ->, line width=1.15500000000000pt] (0.09499999999999997,1.4629999999999999) -- (0.09499999999999997, 1.7196666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (0.09499999999999997,1.805) -- (0.09499999999999997, 2.1216666666666666);
\draw[color2, ->, line width=0.0750000000000000pt] (0.43699999999999994,0.09499999999999997) -- (0.43699999999999994, 0.11166666666666664);
\draw[color2, ->, line width=0.345000000000000pt] (0.43699999999999994,0.43699999999999994) -- (0.43699999999999994, 0.5136666666666666);
\draw[color2, ->, line width=0.615000000000000pt] (0.43699999999999994,0.779) -- (0.43699999999999994, 0.9156666666666666);
\draw[color2, ->, line width=0.885000000000000pt] (0.43699999999999994,1.121) -- (0.43699999999999994, 1.3176666666666668);
\draw[color2, ->, line width=1.15500000000000pt] (0.43699999999999994,1.4629999999999999) -- (0.43699999999999994, 1.7196666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (0.43699999999999994,1.805) -- (0.43699999999999994, 2.1216666666666666);
\draw[color2, ->, line width=0.0750000000000000pt] (0.779,0.09499999999999997) -- (0.779, 0.11166666666666664);
\draw[color2, ->, line width=0.345000000000000pt] (0.779,0.43699999999999994) -- (0.779, 0.5136666666666666);
\draw[color2, ->, line width=0.615000000000000pt] (0.779,0.779) -- (0.779, 0.9156666666666666);
\draw[color2, ->, line width=0.885000000000000pt] (0.779,1.121) -- (0.779, 1.3176666666666668);
\draw[color2, ->, line width=1.15500000000000pt] (0.779,1.4629999999999999) -- (0.779, 1.7196666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (0.779,1.805) -- (0.779, 2.1216666666666666);
\draw[color2, ->, line width=0.0750000000000000pt] (1.121,0.09499999999999997) -- (1.121, 0.11166666666666664);
\draw[color2, ->, line width=0.345000000000000pt] (1.121,0.43699999999999994) -- (1.121, 0.5136666666666666);
\draw[color2, ->, line width=0.615000000000000pt] (1.121,0.779) -- (1.121, 0.9156666666666666);
\draw[color2, ->, line width=0.885000000000000pt] (1.121,1.121) -- (1.121, 1.3176666666666668);
\draw[color2, ->, line width=1.15500000000000pt] (1.121,1.4629999999999999) -- (1.121, 1.7196666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (1.121,1.805) -- (1.121, 2.1216666666666666);
\draw[color2, ->, line width=0.0750000000000000pt] (1.4629999999999999,0.09499999999999997) -- (1.4629999999999999, 0.11166666666666664);
\draw[color2, ->, line width=0.345000000000000pt] (1.4629999999999999,0.43699999999999994) -- (1.4629999999999999, 0.5136666666666666);
\draw[color2, ->, line width=0.615000000000000pt] (1.4629999999999999,0.779) -- (1.4629999999999999, 0.9156666666666666);
\draw[color2, ->, line width=0.885000000000000pt] (1.4629999999999999,1.121) -- (1.4629999999999999, 1.3176666666666668);
\draw[color2, ->, line width=1.15500000000000pt] (1.4629999999999999,1.4629999999999999) -- (1.4629999999999999, 1.7196666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (1.4629999999999999,1.805) -- (1.4629999999999999, 2.1216666666666666);
\draw[color2, ->, line width=0.0750000000000000pt] (1.805,0.09499999999999997) -- (1.805, 0.11166666666666664);
\draw[color2, ->, line width=0.345000000000000pt] (1.805,0.43699999999999994) -- (1.805, 0.5136666666666666);
\draw[color2, ->, line width=0.615000000000000pt] (1.805,0.779) -- (1.805, 0.9156666666666666);
\draw[color2, ->, line width=0.885000000000000pt] (1.805,1.121) -- (1.805, 1.3176666666666668);
\draw[color2, ->, line width=1.15500000000000pt] (1.805,1.4629999999999999) -- (1.805, 1.7196666666666665);
\draw[color2, ->, line width=1.42500000000000pt] (1.805,1.805) -- (1.805, 2.1216666666666666);
\draw[black,->] (0.95,1.9) -- (0.95,2.3);
\draw[black,fill=color2] (0.95,1.9) circle (1.5mm) node {\small3};
\end{2dmove}\end{2dtikzpicture}


==> img/quad_reference.tex <==
\begin{2dtikzpicture}
\coordinate (A)  at (0,0);
\coordinate (B)  at (2,0);
\coordinate (C)  at (0,2);
\coordinate (D)  at (2,2);

\draw[->-] (A) -- (C);
\draw[->-] (A) -- (B);
\draw[->-] (C) -- (D);
\draw[->-] (B) -- (D);

\draw[fill=white] (A) circle (2mm) node {0};
\draw[fill=white] (B) circle (2mm) node {1};
\draw[fill=white] (C) circle (2mm) node {2};
\draw[fill=white] (D) circle (2mm) node {3};
\end{2dtikzpicture}
\hspace{8mm}
\begin{2dtikzpicture}
\coordinate (A)  at (0,0);
\coordinate (B)  at (2,0);
\coordinate (C)  at (0,2);
\coordinate (D)  at (2,2);

\draw[->-] (A) -- (C);
\draw[->-] (A) -- (B);
\draw[->-] (D) -- (C);
\draw[->-] (B) -- (D);

\draw[fill=white] (A) circle (2mm) node {0};
\draw[fill=white] (B) circle (2mm) node {1};
\draw[fill=white] (C) circle (2mm) node {3};
\draw[fill=white] (D) circle (2mm) node {2};
\end{2dtikzpicture}
\hspace{8mm}
\begin{2dtikzpicture}
\coordinate (A)  at (0,0);
\coordinate (B)  at (2,0);
\coordinate (C)  at (0,2);
\coordinate (D)  at (2,2);

\draw[->-] (A) -- (C);
\draw[->-] (A) -- (B);
\draw[->-] (D) -- (C);
\draw[->-] (D) -- (B);

\draw[fill=white] (A) circle (2mm) node {0};
\draw[fill=white] (B) circle (2mm) node {3};
\draw[fill=white] (C) circle (2mm) node {2};
\draw[fill=white] (D) circle (2mm) node {1};
\end{2dtikzpicture}


==> img/rt2_mesh_def.tex <==
\newcommand{\nodeDOF}[3]{
%{node}{angle}{number}
\draw[fill=color1] ($(#1)+({3.5mm*cos(#2)},{3.5mm*sin(#2)})$) circle (1.5mm) node {\small#3};
 }

\newcommand{\edgeDOF}[4][]{
%{node0}{node1}{number}
\draw[color2,->] ($(#2)!0.3333!(#3)$) -- ($(#2)!0.6666!(#3)$);
\draw[fill=color2] ($(#2)!0.5!(#3)$) circle (1.5mm) node {\small#4};
\ifthenelse{\equal{#1}{}}{}{
\node at ($(#2)!0.5!(#3) + ({3mm*cos(#1)},{3mm*sin(#1)})$) {\color{color2}$\star$};
}
}

\newcommand{\faceDOF}[6][+]{
%{node0}{node1}{node2}{number}
\draw[fill=color3] ($(#2)!0.5!(#3)!0.3333!(#4)$) circle (1.5mm) node {\small#5};
}

\begin{2dtikzpicture}
\coordinate (p0) at (0,0);
\coordinate (p1) at (2,0);
\coordinate (p2) at (4,0);
\coordinate (p3) at (0,2);
\coordinate (p4) at (2,2);
\coordinate (p5) at (4,2);

\draw[->-] (p0) -- (p1);
\draw[->-] (p1) -- (p4);
\draw[->-] (p3) -- (p4);
\draw[->-] (p0) -- (p3);
\draw[->-] (p1) -- (p2);
\draw[->-] (p2) -- (p5);
\draw[->-] (p4) -- (p5);

\draw[fill=white] (p0) circle (2mm) node {0};
\draw[fill=white] (p1) circle (2mm) node {1};
\draw[fill=white] (p2) circle (2mm) node {2};
\draw[fill=white] (p3) circle (2mm) node {3};
\draw[fill=white] (p4) circle (2mm) node {4};
\draw[fill=white] (p5) circle (2mm) node {5};

\node[align=center] at ($($(p0)!0.5!(p4)$)+(0,-0.3)$) {cell 0\\[-3pt]\footnotesize{\pyth{[0, 1, 3, 4]}}};
\node[align=center] at ($($(p4)!0.5!(p2)$)+(0,-0.3)$) {cell 1\\[-3pt]\footnotesize{\pyth{[4, 1, 5, 2]}}};
\end{2dtikzpicture}


==> img/rt2_mesh_numbered_cells.tex <==
\newcommand{\nodeDOF}[3]{
%{node}{angle}{number}
\draw[color1, fill=white] ($(#1)+({3.5mm*cos(#2)},{3.5mm*sin(#2)})$) circle (1.5mm) node[black] {\small#3};
 }

\newcommand{\edgeDOF}[4][]{
%{node0}{node1}{number}
\draw[color2,->] ($(#2)!0.3!(#3)$) -- ($(#2)!0.7!(#3)$);
\draw[color2, fill=white] ($(#2)!0.5!(#3)$) circle (1.5mm) node[black] {\small#4};
\ifthenelse{\equal{#1}{}}{}{
\node at ($(#2)!0.5!(#3) + ({3mm*cos(#1)},{3mm*sin(#1)})$) {\color{color2}$\star$};
}
}

\newcommand{\faceDOF}[7][+]{
%{node0}{node1}{node2}{number}
\draw[color3, fill=white] ($(#2)!0.5!(#5)$) circle (1.5mm) node[black] {\small#6};
}

\begin{2dtikzpicture}
\begin{scope}
\coordinate (p0) at (0,0);
\coordinate (p1) at (2,0);
\coordinate (p3) at (0,2);
\coordinate (p4) at (2,2);

\draw (p0) -- (p1) -- (p4) -- (p3) -- cycle;

\draw[fill=white] (p0) circle (2mm) node {0};
\draw[fill=white] (p1) circle (2mm) node {1};
\draw[fill=white] (p3) circle (2mm) node {3};
\draw[fill=white] (p4) circle (2mm) node {4};

\faceDOF{p0}{p1}{p3}{p4}{0}{20}
\nodeDOF{p0}{45}{0}
\nodeDOF{p1}{135}{1}
\nodeDOF{p3}{-45}{2}
\nodeDOF{p4}{-135}{3}
\edgeDOF{p0}{p1}{0}
\edgeDOF{p0}{p3}{1}
\edgeDOF{p3}{p4}{2}
\edgeDOF{p1}{p4}{3}
\node at (1,-0.5) {cell 0};
\end{scope}
\begin{scope}[shift={(1,0)}]
\coordinate (p1) at (2,0);
\coordinate (p2) at (4,0);
\coordinate (p4) at (2,2);
\coordinate (p5) at (4,2);

\draw (p4) -- (p1) -- (p2) -- (p5) -- cycle;

\draw[fill=white] (p4) circle (2mm) node {4};
\draw[fill=white] (p1) circle (2mm) node {1};
\draw[fill=white] (p5) circle (2mm) node {5};
\draw[fill=white] (p2) circle (2mm) node {2};

\faceDOF{p4}{p1}{p5}{p2}{0}{20}
\nodeDOF{p4}{-45}{0}
\nodeDOF{p1}{45}{1}
\nodeDOF{p5}{-135}{2}
\nodeDOF{p2}{135}{3}
\edgeDOF[0]{p4}{p1}{0}
\edgeDOF{p4}{p5}{1}
\edgeDOF[180]{p5}{p2}{2}
\edgeDOF{p1}{p2}{3}
\node at (3,-0.5) {cell 1};
\end{scope}
\end{2dtikzpicture}


==> img/rt2_reference0.tex <==
\begin{2dtikzpicture}
\clip (-.3,-.3) rectangle (2.8,3.2);
\coordinate (A) at (0,0);
\coordinate (B) at (2.5,0);
\coordinate (C) at (0,2.5);
\coordinate (D) at (2.5,2.5);

\draw (A) -- (B) -- (D) -- (C) -- cycle;


\draw[color1, fill=white] (A) circle (1.5mm) node[black] {\small0};
\draw[color1, fill=white] (B) circle (1.5mm) node[black] {\small1};
\draw[color1, fill=white] (C) circle (1.5mm) node[black] {\small2};
\draw[color1, fill=white] (D) circle (1.5mm) node[black] {\small3};

\draw[color2, ->] ($(A)!0.3333!(C)$) -- ($(A)!0.6666!(C)$);
\draw[color2, ->] ($(A)!0.3333!(B)$) -- ($(A)!0.6666!(B)$);
\draw[color2, ->] ($(C)!0.3333!(D)$) -- ($(C)!0.6666!(D)$);
\draw[color2, ->] ($(B)!0.3333!(D)$) -- ($(B)!0.6666!(D)$);
\draw[color2, fill=white] ($(A)!0.5!(B)$) circle (1.5mm) node[black] {\small0};
\draw[color2, fill=white] ($(A)!0.5!(C)$) circle (1.5mm) node[black] {\small1};
\draw[color2, fill=white] ($(B)!0.5!(D)$) circle (1.5mm) node[black] {\small2};
\draw[color2, fill=white] ($(C)!0.5!(D)$) circle (1.5mm) node[black] {\small3};
\draw[color3, ->] ($(A)!0.5!(D)-(0,4mm)$) arc (-90:180:4mm) -- +(0,-1.5mm);
\draw[color3, fill=white] ($(A)!0.5!(D)$) circle (1.5mm) node[black] {\small0};
\end{2dtikzpicture}


==> img/rt2_reference1.tex <==
\begin{2dtikzpicture}
\clip (-.7,-.3) rectangle (2.8,3.2);
\coordinate (A) at (0,0);
\coordinate (B) at (2.5,0);
\coordinate (C) at (0,2.5);
\coordinate (D) at (2.5,2.5);

\draw (A) -- (B) -- (D) -- (C) -- cycle;

\draw[color2,->] ($(A)!0.1!(C)$) -- +(-0.6,0);
\draw[fill=color2] ($(A)!0.1!(C)$) circle (2mm) node {2};
\draw[color2,->] ($(A)!0.9!(C)$) -- +(-0.6,0);
\draw[fill=color2] ($(A)!0.9!(C)$) circle (2mm) node {3};
\draw[color2,->] ($(B)!0.1!(D)$) -- +(-0.6,0);
\draw[fill=color2] ($(B)!0.1!(D)$) circle (2mm) node {4};
\draw[color2,->] ($(B)!0.9!(D)$) -- +(-0.6,0);
\draw[fill=color2] ($(B)!0.9!(D)$) circle (2mm) node {5};
\draw[color3,->] ($($(A)!0.1!(C)$)!0.5!($(B)!0.1!(D)$)$) -- +(0.6,0);
\draw[fill=color3] ($($(A)!0.1!(C)$)!0.5!($(B)!0.1!(D)$)$) circle (2mm) node {8};
\draw[color3,->] ($($(A)!0.9!(C)$)!0.5!($(B)!0.9!(D)$)$) -- +(0.6,0);
\draw[fill=color3] ($($(A)!0.9!(C)$)!0.5!($(B)!0.9!(D)$)$) circle (2mm) node {\small11};

\draw[color2,->] ($(A)!0.1!(B)$) -- +(0,0.6);
\draw[fill=color2] ($(A)!0.1!(B)$) circle (2mm) node {0};
\draw[color2,->] ($(A)!0.9!(B)$) -- +(0,0.6);
\draw[fill=color2] ($(A)!0.9!(B)$) circle (2mm) node {1};
\draw[color2,->] ($(C)!0.1!(D)$) -- +(0,0.6);
\draw[fill=color2] ($(C)!0.1!(D)$) circle (2mm) node {6};
\draw[color2,->] ($(C)!0.9!(D)$) -- +(0,0.6);
\draw[fill=color2] ($(C)!0.9!(D)$) circle (2mm) node {7};
\draw[color3,->] ($($(A)!0.1!(B)$)!0.5!($(C)!0.1!(D)$)$) -- +(0,0.6);
\draw[fill=color3] ($($(A)!0.1!(B)$)!0.5!($(C)!0.1!(D)$)$) circle (2mm) node {9};
\draw[color3,->] ($($(A)!0.9!(B)$)!0.5!($(C)!0.9!(D)$)$) -- +(0,0.6);
\draw[fill=color3] ($($(A)!0.9!(B)$)!0.5!($(C)!0.9!(D)$)$) circle (2mm) node {\small10};

\end{2dtikzpicture}

